Controlled PROP: Theory and Applications to Quantum Circuits

Control is a fundamental concept in quantum and reversible computational models. It enables the conditional application of a transformation to a system, depending on the state of another system. We introduce a general framework for diagrammatic reasoning featuring control as a constructor. To this end, we provide an elementary axiomatization of control functors, extending the standard formalism of PROPs to controlled PROPs. As an application, we show that controlled PROPs facilitate diagrammatic reasoning for quantum circuits. In particular, they admit a simple and complete axiomatization involving at most three qubits, whereas in the standard PROP setting, completeness necessarily requires axioms involving arbitrarily many qubits.

==> figures/0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.4, -0.4) {};
		\node [style=none] (2) at (-0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, 0.4) {};
		\node [style=none] (4) at (0.4, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (1.center) to (2.center);
		\draw [style=gdashed] (3.center) to (4.center);
		\draw [style=gdashed] (4.center) to (1.center);
		\draw [style=gdashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=bcontrol] (6) at (0, 0.5) {};
		\node [style=not] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOTdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=bcontrol] (2) at (0, -0.5) {};
		\node [style=phase] (3) at (0, -1.5) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=bcontrol] (6) at (0, 0.5) {};
		\node [style=gate] (7) at (1.25, -0.5) {$H$};
		\node [style=gate] (8) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (0.center);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOTdef_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=bcontrol] (2) at (0, 0) {};
		\node [style=phase] (3) at (0, -1) {$\pi$};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=bcontrol] (6) at (0, 1) {};
		\node [style=gate] (7) at (1.25, 0) {$H$};
		\node [style=gate] (8) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (0.center);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xalphadef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$Z(\alpha)$};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=gate] (3) at (-1.75, 0) {$H$};
		\node [style=gate] (4) at (1.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=winit] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=bar] (45) at (1.25, -1) {};
		\node [style=bar] (46) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=winit] (13) at (-3.25, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (-2.5, -1.5) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (3, -1) {};
		\node [style=bar] (46) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (17) to (18.center);
		\draw [style=gdashed] (39.center) to (42.center);
		\draw [style=gdashed] (42.center) to (41.center);
		\draw [style=gdashed] (41.center) to (40.center);
		\draw [style=gdashed] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=winit] (13) at (-3.25, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (-2.5, -1.5) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (3, -1) {};
		\node [style=bar] (46) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (17) to (18.center);
		\draw [style=gdashed] (39.center) to (42.center);
		\draw [style=gdashed] (42.center) to (41.center);
		\draw [style=gdashed] (41.center) to (40.center);
		\draw [style=gdashed] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=winit] (13) at (-2, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (1.75, -1) {};
		\node [style=bar] (46) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=winit] (13) at (-2, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (0, 0) {};
		\node [style=bar] (43) at (-1, 0) {};
		\node [style=bar] (46) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqcfalse_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=winit] (13) at (-2, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=bar] (46) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=bar] (45) at (1.25, -1) {};
		\node [style=bar] (46) at (-1.25, -1) {};
		\node [style=binit] (47) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (17) to (18.center);
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (-2.5, -1.5) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (3, -1) {};
		\node [style=bar] (46) at (-3, -1) {};
		\node [style=binit] (47) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (17) to (18.center);
		\draw [style=gdashed] (39.center) to (42.center);
		\draw [style=gdashed] (42.center) to (41.center);
		\draw [style=gdashed] (41.center) to (40.center);
		\draw [style=gdashed] (40.center) to (39.center);
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (-2.5, -1.5) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (3, -1) {};
		\node [style=bar] (46) at (-3, -1) {};
		\node [style=binit] (47) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (17) to (18.center);
		\draw [style=gdashed] (39.center) to (42.center);
		\draw [style=gdashed] (42.center) to (41.center);
		\draw [style=gdashed] (41.center) to (40.center);
		\draw [style=gdashed] (40.center) to (39.center);
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=none] (16) at (2, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (1.75, -1) {};
		\node [style=bar] (46) at (-1.75, -1) {};
		\node [style=binit] (47) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (17) to (18.center);
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C''$};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (1.75, -1) {};
		\node [style=bar] (46) at (-1.75, -1) {};
		\node [style=binit] (47) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C'$};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=winit] (35) at (-2, 0) {};
		\node [style=wterm] (37) at (2, 0) {};
		\node [style=bar] (43) at (-1.25, 0) {};
		\node [style=bar] (44) at (1.25, 0) {};
		\node [style=bar] (45) at (1.75, -1) {};
		\node [style=bar] (46) at (-1.75, -1) {};
		\node [style=binit] (47) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (37);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aqctrue_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=bar] (45) at (1.25, -1) {};
		\node [style=bar] (46) at (-1.25, -1) {};
		\node [style=binit] (47) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (47) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bg_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=bcontrol] (4) at (-0.5, 0.5) {};
		\node [style=bcontrol] (5) at (0.5, -0.5) {};
		\node [style=not] (6) at (0.5, 0.5) {};
		\node [style=not] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (2.center) to (3.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bg_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=bcontrol] (4) at (0.75, 0.5) {};
		\node [style=not] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (8.center)
			 to (10.center)
			 to (3.center)
			 to (2.center);
		\draw [style=wire] (9.center)
			 to (11.center)
			 to (0.center)
			 to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgold_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=bcontrol] (4) at (-0.5, 0.5) {};
		\node [style=not] (5) at (-0.5, -0.5) {};
		\node [style=bcontrol] (6) at (0.5, -0.5) {};
		\node [style=not] (7) at (0.5, 0.5) {};
		\node [style=bcontrol] (8) at (1.5, 0.5) {};
		\node [style=not] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgold_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center)
			 to (5.center)
			 to (1.center)
			 to (0.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=binit] (25) at (-1.25, 0.5) {};
		\node [style=gate] (26) at (0, -0.5) {$C$};
		\node [style=bar] (27) at (-1, -0.5) {};
		\node [style=bar] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitc_wc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=binit] (25) at (-1, 0.5) {};
		\node [style=bar] (28) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (5) at (0, 0) {};
		\node [style=phase] (7) at (0, -1) {$\alpha$};
		\node [style=binit] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (5) at (0, 0) {};
		\node [style=phase] (7) at (0, -1) {$\alpha$};
		\node [style=winit] (8) at (-2, 0) {};
		\node [style=not] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (5) at (0, 0) {};
		\node [style=phase] (7) at (0, -1) {$\alpha$};
		\node [style=winit] (8) at (-5, 0) {};
		\node [style=bcontrol] (10) at (-2.5, 0) {};
		\node [style=phase] (11) at (-2.5, -1) {$\pi$};
		\node [style=gate] (12) at (-3.75, 0) {$H$};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (5) at (-3.75, 0) {};
		\node [style=phase] (7) at (-3.75, -1) {$-\alpha$};
		\node [style=winit] (8) at (-5, 0) {};
		\node [style=bcontrol] (10) at (-1.25, 0) {};
		\node [style=phase] (11) at (-1.25, -1) {$\pi$};
		\node [style=gate] (12) at (0, 0) {$H$};
		\node [style=gate] (13) at (-2.5, 0) {$H$};
		\node [style=phase] (14) at (-5.25, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=winit] (8) at (-1.5, 0) {};
		\node [style=phase] (14) at (-1.25, -1) {$\alpha$};
		\node [style=bcontrol] (15) at (1, 0) {};
		\node [style=phase] (16) at (1, -1) {$\pi$};
		\node [style=gate] (17) at (2.25, 0) {$H$};
		\node [style=gate] (18) at (-0.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bcontrol] (17) at (0, 0.5) {};
		\node [style=binit] (25) at (-1.25, 0.5) {};
		\node [style=gate] (26) at (0, -0.5) {$C$};
		\node [style=bar] (27) at (-1, -0.5) {};
		\node [style=bar] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (25);
		\draw [style=wire] (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcc_wc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=binit] (25) at (-1.25, 0.5) {};
		\node [style=gate] (26) at (0, -0.5) {$C$};
		\node [style=bar] (27) at (-1, -0.5) {};
		\node [style=bar] (28) at (1, -0.5) {};
		\node [style=wcontrol] (29) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (25);
		\draw [style=wire] (29) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (5) at (0, 0.5) {};
		\node [style=bcontrol] (6) at (0, -0.5) {};
		\node [style=phase] (7) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (8) at (4.25, 0.5) {};
		\node [style=bcontrol] (9) at (4.25, -0.5) {};
		\node [style=phase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=bcontrol] (11) at (9.75, 0.5) {};
		\node [style=bcontrol] (12) at (9.75, -0.5) {};
		\node [style=phase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=bcontrol] (18) at (0, 0.5) {};
		\node [style=phase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (20) at (1.75, -0.5) {};
		\node [style=phase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (22) at (7, -0.5) {};
		\node [style=phase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (8) at (4.25, -0.5) {};
		\node [style=phase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=bcontrol] (11) at (9.75, -0.5) {};
		\node [style=phase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=phase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (20) at (1.75, -0.5) {};
		\node [style=phase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (22) at (7, -0.5) {};
		\node [style=phase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (8) at (6, -0.5) {};
		\node [style=phase] (10) at (6, -1.5) {$\pi$};
		\node [style=bcontrol] (11) at (9.75, -0.5) {};
		\node [style=phase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (7.25, -0.5) {$H$};
		\node [style=gate] (15) at (4.75, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=phase] (19) at (-2.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (20) at (1.75, -0.5) {};
		\node [style=phase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (22) at (3.5, -0.5) {};
		\node [style=phase] (23) at (3.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=phase] (24) at (-0.25, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (8) at (2.5, -0.5) {};
		\node [style=phase] (10) at (2.5, -1.5) {$\pi$};
		\node [style=bcontrol] (11) at (6.25, -0.5) {};
		\node [style=phase] (13) at (6.25, -1.5) {$\pi$};
		\node [style=gate] (14) at (3.75, -0.5) {$H$};
		\node [style=gate] (15) at (1.25, -0.5) {$H$};
		\node [style=gate] (16) at (7.5, -0.5) {$H$};
		\node [style=gate] (17) at (5, -0.5) {$H$};
		\node [style=bcontrol] (22) at (0, -0.5) {};
		\node [style=phase] (23) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccalpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (22) at (0, -0.5) {};
		\node [style=phase] (23) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=binit] (4) at (-1, 1) {};
		\node [style=bcontrol] (22) at (0, 1) {};
		\node [style=phase] (23) at (0, -2) {$\pi$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=bcontrol] (26) at (0, 0) {};
		\node [style=bcontrol] (27) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (22) to (23);
		\draw [style=wire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=binit] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=bcontrol] (28) at (4.25, 0) {};
		\node [style=bcontrol] (29) at (4.25, -1) {};
		\node [style=phase] (30) at (4.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (9.25, 0) {};
		\node [style=bcontrol] (32) at (9.25, -1) {};
		\node [style=phase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=bcontrol] (38) at (0, 0) {};
		\node [style=phase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (40) at (1.75, -1) {};
		\node [style=phase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (42) at (6.75, -1) {};
		\node [style=phase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=bcontrol] (45) at (1.75, 1) {};
		\node [style=bcontrol] (46) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (28) to (30);
		\draw [style=wire] (31) to (33);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (42) to (43);
		\draw [style=wire] (44) to (38);
		\draw [style=wire] (45) to (40);
		\draw [style=wire] (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=binit] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=bcontrol] (28) at (4.25, 0) {};
		\node [style=bcontrol] (29) at (4.25, -1) {};
		\node [style=phase] (30) at (4.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (9.25, 0) {};
		\node [style=bcontrol] (32) at (9.25, -1) {};
		\node [style=phase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=bcontrol] (38) at (0, 0) {};
		\node [style=phase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (40) at (1.75, -1) {};
		\node [style=phase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (42) at (6.75, -1) {};
		\node [style=phase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (28) to (30);
		\draw [style=wire] (31) to (33);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=binit] (4) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=bcontrol] (28) at (0, 0) {};
		\node [style=bcontrol] (29) at (0, -1) {};
		\node [style=phase] (30) at (0, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (5) at (0, 0.5) {};
		\node [style=bcontrol] (6) at (0, -0.5) {};
		\node [style=phase] (7) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=bcontrol] (5) at (0, 0.5) {};
		\node [style=bcontrol] (6) at (0, -0.5) {};
		\node [style=phase] (7) at (0, -1.5) {$\pi$};
		\node [style=winit] (8) at (-2, 0.5) {};
		\node [style=not] (9) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5.25, 0.5) {};
		\node [style=bcontrol] (5) at (2.25, 0.5) {};
		\node [style=bcontrol] (6) at (2.25, -0.5) {};
		\node [style=phase] (7) at (2.25, -1.5) {$\pi$};
		\node [style=winit] (8) at (-3.75, 0.5) {};
		\node [style=not] (9) at (1.25, 0.5) {};
		\node [style=gate] (10) at (3.25, 0.5) {$H$};
		\node [style=gate] (11) at (4.5, 0.5) {$H$};
		\node [style=bcontrol] (12) at (-2.75, 0.5) {};
		\node [style=bcontrol] (13) at (-2.75, -0.5) {};
		\node [style=phase] (14) at (-2.75, -1.5) {$\pi$};
		\node [style=bcontrol] (15) at (0.25, 0.5) {};
		\node [style=bcontrol] (16) at (0.25, -0.5) {};
		\node [style=phase] (17) at (0.25, -1.5) {$\pi$};
		\node [style=bcontrol] (18) at (-0.75, -0.5) {};
		\node [style=phase] (19) at (-0.75, -1.5) {$\pi$};
		\node [style=bcontrol] (20) at (-1.75, -0.5) {};
		\node [style=phase] (21) at (-1.75, -1.5) {$\pi$};
		\node [style=not] (22) at (-1.75, 0.5) {};
		\node [style=not] (23) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=none] (2) at (9.5, -0.5) {};
		\node [style=none] (3) at (9.5, 0.5) {};
		\node [style=bcontrol] (5) at (6.5, 0.5) {};
		\node [style=bcontrol] (6) at (6.5, -0.5) {};
		\node [style=phase] (7) at (6.5, -1.5) {$\pi$};
		\node [style=winit] (8) at (-4.25, 0.5) {};
		\node [style=gate] (10) at (7.5, 0.5) {$H$};
		\node [style=gate] (11) at (8.75, 0.5) {$H$};
		\node [style=bcontrol] (12) at (-3.25, 0.5) {};
		\node [style=bcontrol] (13) at (-3.25, -0.5) {};
		\node [style=phase] (14) at (-3.25, -1.5) {$\pi$};
		\node [style=bcontrol] (15) at (2.5, 0.5) {};
		\node [style=bcontrol] (16) at (2.5, -0.5) {};
		\node [style=phase] (17) at (2.5, -1.5) {$\pi$};
		\node [style=bcontrol] (18) at (-1.25, -0.5) {};
		\node [style=phase] (19) at (-1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (20) at (-2.25, -0.5) {};
		\node [style=phase] (21) at (-2.25, -1.5) {$\pi$};
		\node [style=not] (22) at (-2.25, 0.5) {};
		\node [style=gate] (24) at (-0.75, 0.5) {$H$};
		\node [style=bcontrol] (25) at (0.25, 0.5) {};
		\node [style=phase] (26) at (0.25, -1.5) {$\pi$};
		\node [style=gate] (27) at (1.25, 0.5) {$H$};
		\node [style=gate] (28) at (3.5, 0.5) {$H$};
		\node [style=bcontrol] (29) at (4.5, 0.5) {};
		\node [style=phase] (30) at (4.5, -1.5) {$\pi$};
		\node [style=gate] (31) at (5.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=bcontrol] (5) at (5.25, 0.5) {};
		\node [style=bcontrol] (6) at (5.25, -0.5) {};
		\node [style=phase] (7) at (5.25, -1.5) {$\pi$};
		\node [style=winit] (8) at (-7.75, 0.5) {};
		\node [style=gate] (10) at (6.25, -0.5) {$H$};
		\node [style=gate] (11) at (9.25, 0.5) {$H$};
		\node [style=bcontrol] (12) at (-6.75, 0.5) {};
		\node [style=bcontrol] (13) at (-6.75, -0.5) {};
		\node [style=phase] (14) at (-6.75, -1.5) {$\pi$};
		\node [style=bcontrol] (15) at (1.25, 0.5) {};
		\node [style=bcontrol] (16) at (1.25, -0.5) {};
		\node [style=phase] (17) at (1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (18) at (-1.75, 0.5) {};
		\node [style=phase] (19) at (-1.75, -1.5) {$\pi$};
		\node [style=bcontrol] (20) at (-5.75, -0.5) {};
		\node [style=phase] (21) at (-5.75, -1.5) {$\pi$};
		\node [style=not] (22) at (-5.75, 0.5) {};
		\node [style=gate] (24) at (-4.5, 0.5) {$H$};
		\node [style=bcontrol] (25) at (-0.75, -0.5) {};
		\node [style=phase] (26) at (-0.75, -1.5) {$\pi$};
		\node [style=gate] (27) at (0.25, -0.5) {$H$};
		\node [style=gate] (28) at (2.25, -0.5) {$H$};
		\node [style=bcontrol] (29) at (3.25, -0.5) {};
		\node [style=phase] (30) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (31) at (4.25, -0.5) {$H$};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (36) at (7.25, -0.5) {};
		\node [style=none] (37) at (7.25, 0.5) {};
		\node [style=none] (38) at (8.25, -0.5) {};
		\node [style=none] (39) at (8.25, 0.5) {};
		\node [style=none] (40) at (10, -0.5) {};
		\node [style=none] (41) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (25) to (26);
		\draw [style=wire] (29) to (30);
		\draw [style=wire] (3.center) to (32.center);
		\draw [style=wire] (2.center) to (33.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (36.center) to (39.center);
		\draw [style=wire] (39.center) to (41.center);
		\draw [style=wire] (38.center) to (40.center);
		\draw [style=wire] (37.center) to (33.center);
		\draw [style=wire] (32.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=winit] (8) at (-5.5, 0.5) {};
		\node [style=gate] (11) at (3.25, 0.5) {$H$};
		\node [style=bcontrol] (12) at (-4.5, 0.5) {};
		\node [style=bcontrol] (13) at (-4.5, -0.5) {};
		\node [style=phase] (14) at (-4.5, -1.5) {$\pi$};
		\node [style=bcontrol] (15) at (0.5, 0.5) {};
		\node [style=bcontrol] (16) at (0.5, -0.5) {};
		\node [style=phase] (17) at (0.5, -1.5) {$2\pi$};
		\node [style=bcontrol] (20) at (-3.5, -0.5) {};
		\node [style=phase] (21) at (-3.5, -1.5) {$\pi$};
		\node [style=not] (22) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (4, 0.5) {};
		\node [style=gate] (42) at (-2.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (3.center) to (32.center);
		\draw [style=wire] (2.center) to (33.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (36.center) to (39.center);
		\draw [style=wire] (39.center) to (41.center);
		\draw [style=wire] (38.center) to (40.center);
		\draw [style=wire] (37.center) to (33.center);
		\draw [style=wire] (32.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=winit] (8) at (-4, 0.5) {};
		\node [style=gate] (11) at (-0.75, 0.5) {$H$};
		\node [style=bcontrol] (12) at (-3, 0.5) {};
		\node [style=bcontrol] (13) at (-3, -0.5) {};
		\node [style=phase] (14) at (-3, -1.5) {$\pi$};
		\node [style=bcontrol] (20) at (-2, -0.5) {};
		\node [style=phase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
		\node [style=gate] (23) at (0.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=winit] (8) at (-4, 0.5) {};
		\node [style=bcontrol] (12) at (-3, 0.5) {};
		\node [style=bcontrol] (13) at (-3, -0.5) {};
		\node [style=phase] (14) at (-3, -1.5) {$\pi$};
		\node [style=bcontrol] (20) at (-2, -0.5) {};
		\node [style=phase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (12) to (14);
		\draw [style=wire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=winit] (8) at (-3, 0.5) {};
		\node [style=bcontrol] (20) at (-2, -0.5) {};
		\node [style=phase] (21) at (-2, -1.5) {$\pi$};
		\node [style=not] (22) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitccpi_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=bcontrol] (20) at (-2, -0.5) {};
		\node [style=phase] (21) at (-2, -1.5) {$\pi$};
		\node [style=binit] (23) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (23.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitcf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bcontrol] (17) at (0, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
		\node [style=binit] (19) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (15.center);
		\draw [style=wire] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=bcontrol] (28) at (0, 0.5) {};
		\node [style=gate] (29) at (0, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (31) at (0, -0.5) {};
		\node [style=bcontrol] (32) at (5, 0.5) {};
		\node [style=bcontrol] (33) at (5, -0.5) {};
		\node [style=phase] (34) at (5, -1.5) {$\pi$};
		\node [style=phase] (35) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (36) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (37) at (2.5, -0.5) {};
		\node [style=phase] (38) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (39) at (8.75, -0.5) {$H$};
		\node [style=bcontrol] (40) at (10, -0.5) {};
		\node [style=phase] (41) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (42) at (6.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (7.5, -0.5) {};
		\node [style=phase] (44) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (31) to (35);
		\draw [style=wire] (32) to (34);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (31) at (0, -0.5) {};
		\node [style=bcontrol] (32) at (5, -0.5) {};
		\node [style=phase] (34) at (5, -1.5) {$\pi$};
		\node [style=phase] (35) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (36) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (37) at (2.5, -0.5) {};
		\node [style=phase] (38) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (39) at (8.75, -0.5) {$H$};
		\node [style=bcontrol] (40) at (10, -0.5) {};
		\node [style=phase] (41) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (42) at (6.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (7.5, -0.5) {};
		\node [style=phase] (44) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (31) to (35);
		\draw [style=wire] (32) to (34);
		\draw [style=wire] (37) to (38);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitch_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=binit] (4) at (-1, 0.5) {};
		\node [style=gate] (39) at (0, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binitf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
		\node [style=binit] (19) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cbg_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center);
		\draw [style=wire] (31.center) to (32.center);
		\draw [style=wire] (6.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cbg_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (6.25, -0.5) {};
		\node [style=none] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (6.25, 0.5) {};
		\node [style=bcontrol] (29) at (-1, 0.5) {};
		\node [style=bcontrol] (30) at (-1, -0.5) {};
		\node [style=bcontrol] (32) at (4, 0.5) {};
		\node [style=bcontrol] (33) at (4, -0.5) {};
		\node [style=gate] (35) at (-2.25, -0.5) {$H$};
		\node [style=gate] (36) at (0.25, -0.5) {$H$};
		\node [style=gate] (37) at (5.25, -0.5) {$H$};
		\node [style=gate] (38) at (2.75, -0.5) {$H$};
		\node [style=bcontrol] (39) at (1.5, 0.5) {};
		\node [style=bcontrol] (40) at (1.5, -0.5) {};
		\node [style=gate] (42) at (2.75, 0.5) {$H$};
		\node [style=gate] (43) at (0.25, 0.5) {$H$};
		\node [style=phase] (44) at (-1, -1.5) {$\pi$};
		\node [style=phase] (45) at (1.5, -1.5) {$\pi$};
		\node [style=phase] (46) at (4, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (30);
		\draw [style=wire]  (39) to (40);
		\draw [style=wire]  (32) to (33);
		\draw [style=wire]  (30) to (44);
		\draw [style=wire]  (40) to (45);
		\draw [style=wire]  (33) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=bcontrol] (30) at (0, -0.5) {};
		\node [style=phase] (31) at (0, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=bcontrol] (30) at (0, -0.5) {};
		\node [style=phase] (31) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (1.75, 0.5) {};
		\node [style=bcontrol] (33) at (1.75, -0.5) {};
		\node [style=phase] (34) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (10, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (10, 0.75) {};
		\node [style=bcontrol] (29) at (-1.25, 0.75) {};
		\node [style=bcontrol] (30) at (-1.25, -0.5) {};
		\node [style=phase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (4.75, 0.75) {};
		\node [style=bcontrol] (33) at (8.5, -0.5) {};
		\node [style=phase] (34) at (8.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (36) at (5.75, -0.5) {};
		\node [style=phase] (37) at (5.75, -1.5) {$\pi$};
		\node [style=gate] (38) at (4.5, -0.5) {$H$};
		\node [style=gate] (39) at (7, -0.5) {$H$};
		\node [style=bcontrol] (41) at (1.75, -0.5) {};
		\node [style=phase] (42) at (1.75, -1.5) {$\pi$};
		\node [style=gate] (43) at (3, -0.5) {$H$};
		\node [style=gate] (44) at (0.5, -0.5) {$H$};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style=none] (53) at (9.75, 0.25) {};
		\node [style=none] (54) at (9.75, -2.25) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center) to (28.center);
		\draw [style=wire] (29) to (31);
		\draw [style=wire] (33) to (34);
		\draw [style=wire] (36) to (37);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (32) to (56.center);
		\draw [style=gdashed] (55.center) to (54.center);
		\draw [style=gdashed] (54.center) to (53.center);
		\draw [style=gdashed] (53.center) to (52.center);
		\draw [style=gdashed] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (11, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (11, 0.75) {};
		\node [style=bcontrol] (29) at (-1.25, 0.75) {};
		\node [style=bcontrol] (30) at (-1.25, -0.5) {};
		\node [style=phase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (6.25, 0.75) {};
		\node [style=bcontrol] (33) at (6, -0.5) {};
		\node [style=phase] (34) at (6, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (36) at (8.75, -0.5) {};
		\node [style=phase] (37) at (8.75, -1.5) {$\pi$};
		\node [style=gate] (38) at (10, -0.5) {$H$};
		\node [style=gate] (39) at (7.5, -0.5) {$H$};
		\node [style=bcontrol] (41) at (3.25, -0.5) {};
		\node [style=phase] (42) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (43) at (4.5, -0.5) {$H$};
		\node [style=gate] (44) at (2, -0.5) {$H$};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style=none] (53) at (10.75, 0.25) {};
		\node [style=none] (54) at (10.75, -2.25) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (6.25, 0.25) {};
		\node [style=phase] (57) at (0.75, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center) to (28.center);
		\draw [style=wire] (29) to (31);
		\draw [style=wire] (33) to (34);
		\draw [style=wire] (36) to (37);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (32) to (56.center);
		\draw [style=gdashed] (55.center) to (54.center);
		\draw [style=gdashed] (54.center) to (53.center);
		\draw [style=gdashed] (53.center) to (52.center);
		\draw [style=gdashed] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=bcontrol] (29) at (-1.25, 0.5) {};
		\node [style=bcontrol] (30) at (-1.25, -0.5) {};
		\node [style=phase] (31) at (-1.25, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (5.75, 0.5) {};
		\node [style=bcontrol] (33) at (5.75, -0.5) {};
		\node [style=phase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (35) at (3, 0.5) {};
		\node [style=bcontrol] (36) at (3, -0.5) {};
		\node [style=phase] (37) at (3, -1.5) {$\pi$};
		\node [style=gate] (38) at (1.75, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=bcontrol] (40) at (8.5, 0.5) {};
		\node [style=bcontrol] (41) at (8.5, -0.5) {};
		\node [style=phase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=bcontrol] (45) at (1.75, 0.5) {};
		\node [style=bcontrol] (46) at (4.25, 0.5) {};
		\node [style=bcontrol] (47) at (7.25, 0.5) {};
		\node [style=bcontrol] (48) at (9.75, 0.5) {};
		\node [style=bcontrol] (49) at (0.5, 0.5) {};
		\node [style=phase] (51) at (0.5, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (35) to (37);
		\draw [style=wire]  (40) to (42);
		\draw [style=wire]  (49) to (51);
		\draw [style=wire]  (45) to (38);
		\draw [style=wire]  (46) to (39);
		\draw [style=wire]  (47) to (43);
		\draw [style=wire]  (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (10.5, -0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=bcontrol] (29) at (0.75, 0.5) {};
		\node [style=bcontrol] (30) at (0.75, -0.5) {};
		\node [style=phase] (31) at (0.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (5.75, 0.5) {};
		\node [style=bcontrol] (33) at (5.75, -0.5) {};
		\node [style=phase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (35) at (3.25, 0.5) {};
		\node [style=bcontrol] (36) at (3.25, -0.5) {};
		\node [style=phase] (37) at (3.25, -1.5) {$\pi$};
		\node [style=gate] (38) at (2, -0.5) {$H$};
		\node [style=gate] (39) at (4.5, -0.5) {$H$};
		\node [style=bcontrol] (40) at (8.25, 0.5) {};
		\node [style=bcontrol] (41) at (8.25, -0.5) {};
		\node [style=phase] (42) at (8.25, -1.5) {$\pi$};
		\node [style=gate] (43) at (7, -0.5) {$H$};
		\node [style=gate] (44) at (9.5, -0.5) {$H$};
		\node [style=bcontrol] (45) at (2, 0.5) {};
		\node [style=bcontrol] (46) at (4.5, 0.5) {};
		\node [style=bcontrol] (47) at (7, 0.5) {};
		\node [style=bcontrol] (48) at (9.5, 0.5) {};
		\node [style=bcontrol] (49) at (-1, 0.5) {};
		\node [style=phase] (51) at (-1, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (35) to (37);
		\draw [style=wire]  (40) to (42);
		\draw [style=wire]  (49) to (51);
		\draw [style=wire]  (45) to (38);
		\draw [style=wire]  (46) to (39);
		\draw [style=wire]  (47) to (43);
		\draw [style=wire]  (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=bcontrol] (29) at (-3.5, 0.5) {};
		\node [style=bcontrol] (30) at (-3.5, -0.5) {};
		\node [style=phase] (31) at (-3.5, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=bcontrol] (32) at (5.75, 0.5) {};
		\node [style=bcontrol] (33) at (5.75, -0.5) {};
		\node [style=phase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (35) at (1, 0.5) {};
		\node [style=bcontrol] (36) at (1, -0.5) {};
		\node [style=phase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-2.25, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=bcontrol] (40) at (8.5, 0.5) {};
		\node [style=bcontrol] (41) at (8.5, -0.5) {};
		\node [style=phase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=bcontrol] (45) at (-2.25, 0.5) {};
		\node [style=bcontrol] (46) at (4.25, 0.5) {};
		\node [style=bcontrol] (47) at (7.25, 0.5) {};
		\node [style=bcontrol] (48) at (9.75, 0.5) {};
		\node [style=bcontrol] (49) at (-5.5, 0.5) {};
		\node [style=phase] (51) at (-5.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (52) at (2.75, 0.5) {};
		\node [style=bcontrol] (53) at (2.75, -0.5) {};
		\node [style=phase] (54) at (2.75, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=bcontrol] (55) at (-0.75, 0.5) {};
		\node [style=bcontrol] (56) at (-0.75, -0.5) {};
		\node [style=phase] (57) at (-0.75, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (35) to (37);
		\draw [style=wire]  (40) to (42);
		\draw [style=wire]  (49) to (51);
		\draw [style=wire]  (45) to (38);
		\draw [style=wire]  (46) to (39);
		\draw [style=wire]  (47) to (43);
		\draw [style=wire]  (48) to (44);
		\draw [style=wire]  (52) to (54);
		\draw [style=wire]  (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (10.75, -0.5) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=bcontrol] (29) at (-3.5, -0.5) {};
		\node [style=phase] (31) at (-3.5, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=bcontrol] (32) at (5.75, -0.5) {};
		\node [style=phase] (34) at (5.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (35) at (1, 0.5) {};
		\node [style=bcontrol] (36) at (1, -0.5) {};
		\node [style=phase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-2.25, -0.5) {$H$};
		\node [style=gate] (39) at (4.25, -0.5) {$H$};
		\node [style=bcontrol] (40) at (8.5, 0.5) {};
		\node [style=bcontrol] (41) at (8.5, -0.5) {};
		\node [style=phase] (42) at (8.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (7.25, -0.5) {$H$};
		\node [style=gate] (44) at (9.75, -0.5) {$H$};
		\node [style=bcontrol] (45) at (-2.25, 0.5) {};
		\node [style=bcontrol] (46) at (4.25, 0.5) {};
		\node [style=bcontrol] (47) at (7.25, 0.5) {};
		\node [style=bcontrol] (48) at (9.75, 0.5) {};
		\node [style=bcontrol] (49) at (-5.5, 0.5) {};
		\node [style=phase] (51) at (-5.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (52) at (2.75, -0.5) {};
		\node [style=phase] (54) at (2.75, -1.5) {$\nicefrac{+\alpha}{2}$};
		\node [style=bcontrol] (55) at (-0.75, -0.5) {};
		\node [style=phase] (57) at (-0.75, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (35) to (37);
		\draw [style=wire]  (40) to (42);
		\draw [style=wire]  (49) to (51);
		\draw [style=wire]  (45) to (38);
		\draw [style=wire]  (46) to (39);
		\draw [style=wire]  (47) to (43);
		\draw [style=wire]  (48) to (44);
		\draw [style=wire]  (52) to (54);
		\draw [style=wire]  (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (8.75, -0.5) {};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=none] (28) at (8.75, 0.5) {};
		\node [style=bcontrol] (29) at (-1.5, -0.5) {};
		\node [style=phase] (31) at (-1.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (32) at (3.75, -0.5) {};
		\node [style=phase] (34) at (3.75, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=bcontrol] (35) at (1, 0.5) {};
		\node [style=bcontrol] (36) at (1, -0.5) {};
		\node [style=phase] (37) at (1, -1.5) {$\pi$};
		\node [style=gate] (38) at (-0.25, -0.5) {$H$};
		\node [style=gate] (39) at (2.25, -0.5) {$H$};
		\node [style=bcontrol] (40) at (6.5, 0.5) {};
		\node [style=bcontrol] (41) at (6.5, -0.5) {};
		\node [style=phase] (42) at (6.5, -1.5) {$\pi$};
		\node [style=gate] (43) at (5.25, -0.5) {$H$};
		\node [style=gate] (44) at (7.75, -0.5) {$H$};
		\node [style=bcontrol] (45) at (-0.25, 0.5) {};
		\node [style=bcontrol] (46) at (2.25, 0.5) {};
		\node [style=bcontrol] (47) at (5.25, 0.5) {};
		\node [style=bcontrol] (48) at (7.75, 0.5) {};
		\node [style=bcontrol] (49) at (-3.25, 0.5) {};
		\node [style=phase] (51) at (-3.25, -1.5) {$\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (35) to (37);
		\draw [style=wire]  (40) to (42);
		\draw [style=wire]  (49) to (51);
		\draw [style=wire]  (45) to (38);
		\draw [style=wire]  (46) to (39);
		\draw [style=wire]  (47) to (43);
		\draw [style=wire]  (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccalphadef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (7.5, -0.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=bcontrol] (29) at (-0.25, 0.5) {};
		\node [style=bcontrol] (30) at (-0.25, -0.5) {};
		\node [style=phase] (31) at (-0.25, -1.5) {$\pi$};
		\node [style=bcontrol] (32) at (5.25, 0.5) {};
		\node [style=bcontrol] (33) at (5.25, -0.5) {};
		\node [style=phase] (34) at (5.25, -1.5) {$\pi$};
		\node [style=gate] (35) at (-1.5, -0.5) {$H$};
		\node [style=gate] (36) at (1, -0.5) {$H$};
		\node [style=gate] (37) at (6.5, -0.5) {$H$};
		\node [style=gate] (38) at (4, -0.5) {$H$};
		\node [style=bcontrol] (39) at (-4.5, 0.5) {};
		\node [style=phase] (41) at (-4.5, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (42) at (-2.75, -0.5) {};
		\node [style=phase] (43) at (-2.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (44) at (2.5, -0.5) {};
		\node [style=phase] (45) at (2.5, -1.5) {$\nicefrac{-\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
		\draw [style=wire]  (32) to (34);
		\draw [style=wire]  (39) to (41);
		\draw [style=wire]  (42) to (43);
		\draw [style=wire]  (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=bcontrol] (34) at (0, 1) {};
		\node [style=phase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=bcontrol] (49) at (0, -1) {};
		\node [style=bcontrol] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=bcontrol] (34) at (0, 1) {};
		\node [style=phase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (1.25, 1) {};
		\node [style=none] (48) at (-1.25, 1) {};
		\node [style=bcontrol] (49) at (0, -1) {};
		\node [style=bcontrol] (52) at (0, 0) {};
		\node [style=none] (53) at (-0.75, 0.5) {};
		\node [style=none] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (0.75, -2.75) {};
		\node [style=none] (56) at (-0.75, -2.75) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=gdashed] (53.center) to (58.center);
		\draw [style=gdashed] (58.center) to (55.center);
		\draw [style=gdashed] (55.center) to (56.center);
		\draw [style=gdashed] (56.center) to (53.center);
		\draw [style=wire]  (52) to (41);
		\draw [style=wire]  (34) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.75, -1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (-7, 0) {};
		\node [style=bcontrol] (34) at (0, 1) {};
		\node [style=none] (47) at (6.75, 1) {};
		\node [style=none] (48) at (-7, 1) {};
		\node [style=none] (53) at (-6.5, 0.5) {};
		\node [style=none] (54) at (6.25, 0.5) {};
		\node [style=none] (55) at (6.25, -2.75) {};
		\node [style=none] (56) at (-6.5, -2.75) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (6.25, 0.5) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (4.25, 0) {};
		\node [style=bcontrol] (63) at (4.25, -1) {};
		\node [style=phase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.5, -1) {};
		\node [style=phase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=gdashed] (53.center) to (58.center);
		\draw [style=gdashed] (58.center) to (55.center);
		\draw [style=gdashed] (55.center) to (56.center);
		\draw [style=gdashed] (56.center) to (53.center);
		\draw [style=wire]  (34) to (57.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (4.25, 0) {};
		\node [style=bcontrol] (63) at (4.25, -1) {};
		\node [style=phase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.5, -1) {};
		\node [style=phase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (77) at (-2.5, 1) {};
		\node [style=bcontrol] (78) at (-1.25, 1) {};
		\node [style=bcontrol] (79) at (0, 1) {};
		\node [style=bcontrol] (80) at (1.5, 1) {};
		\node [style=bcontrol] (81) at (3, 1) {};
		\node [style=bcontrol] (82) at (4.25, 1) {};
		\node [style=bcontrol] (83) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (77) to (65);
		\draw [style=wire]  (78) to (59);
		\draw [style=wire]  (79) to (66);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (81) to (68);
		\draw [style=wire]  (82) to (62);
		\draw [style=wire]  (83) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (4.25, 0) {};
		\node [style=bcontrol] (63) at (4.25, -1) {};
		\node [style=phase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.5, -1) {};
		\node [style=phase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (78) at (-1.25, 1) {};
		\node [style=bcontrol] (80) at (1.5, 1) {};
		\node [style=bcontrol] (82) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (78) to (59);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (82) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (4.25, 0) {};
		\node [style=bcontrol] (63) at (4.25, -1) {};
		\node [style=phase] (64) at (4.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5.5, -1) {$H$};
		\node [style=gate] (68) at (3, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.5, -1) {};
		\node [style=phase] (74) at (1.5, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (78) at (-1.25, 1) {};
		\node [style=bcontrol] (79) at (0, 1) {};
		\node [style=bcontrol] (80) at (1.5, 1) {};
		\node [style=bcontrol] (81) at (3, 1) {};
		\node [style=bcontrol] (82) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (78) to (59);
		\draw [style=wire]  (79) to (66);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (81) to (68);
		\draw [style=wire]  (82) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (7.25, 0) {};
		\node [style=bcontrol] (63) at (7.25, -1) {};
		\node [style=phase] (64) at (7.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (8.5, -1) {$H$};
		\node [style=gate] (68) at (6, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (3, -1) {};
		\node [style=phase] (74) at (3, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (78) at (-1.25, 1) {};
		\node [style=bcontrol] (79) at (0, 1) {};
		\node [style=bcontrol] (80) at (3, 1) {};
		\node [style=bcontrol] (81) at (6, 1) {};
		\node [style=bcontrol] (82) at (7.25, 1) {};
		\node [style=bcontrol] (83) at (1.25, 0) {};
		\node [style=bcontrol] (84) at (1.25, -1) {};
		\node [style=phase] (85) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (86) at (1.25, 1) {};
		\node [style=bcontrol] (87) at (4.75, 0) {};
		\node [style=bcontrol] (88) at (4.75, -1) {};
		\node [style=phase] (89) at (4.75, -2) {$\pi$};
		\node [style=bcontrol] (90) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (78) to (59);
		\draw [style=wire]  (79) to (66);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (81) to (68);
		\draw [style=wire]  (82) to (62);
		\draw [style=wire]  (83) to (85);
		\draw [style=wire]  (86) to (83);
		\draw [style=wire]  (87) to (89);
		\draw [style=wire]  (90) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (7.25, 0) {};
		\node [style=bcontrol] (63) at (7.25, -1) {};
		\node [style=phase] (64) at (7.25, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (8.5, -1) {$H$};
		\node [style=gate] (68) at (6, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (3, -1) {};
		\node [style=phase] (74) at (3, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (79) at (0, 1) {};
		\node [style=bcontrol] (80) at (3, 1) {};
		\node [style=bcontrol] (81) at (6, 1) {};
		\node [style=bcontrol] (83) at (1.25, 0) {};
		\node [style=bcontrol] (84) at (1.25, -1) {};
		\node [style=phase] (85) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (87) at (4.75, 0) {};
		\node [style=bcontrol] (88) at (4.75, -1) {};
		\node [style=phase] (89) at (4.75, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (79) to (66);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (81) to (68);
		\draw [style=wire]  (83) to (85);
		\draw [style=wire]  (87) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (3.75, 0) {};
		\node [style=bcontrol] (63) at (3.75, -1) {};
		\node [style=phase] (64) at (3.75, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5, -1) {$H$};
		\node [style=gate] (68) at (2.5, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.25, -1) {};
		\node [style=phase] (74) at (1.25, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (79) at (0, 1) {};
		\node [style=bcontrol] (80) at (1.25, 1) {};
		\node [style=bcontrol] (81) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (79) to (66);
		\draw [style=wire]  (80) to (73);
		\draw [style=wire]  (81) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccpidef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-6.5, 0) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (-6.5, 1) {};
		\node [style=bcontrol] (59) at (-1.25, 0) {};
		\node [style=bcontrol] (60) at (-1.25, -1) {};
		\node [style=phase] (61) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (62) at (3.75, 0) {};
		\node [style=bcontrol] (63) at (3.75, -1) {};
		\node [style=phase] (64) at (3.75, -2) {$\pi$};
		\node [style=gate] (65) at (-2.5, -1) {$H$};
		\node [style=gate] (66) at (0, -1) {$H$};
		\node [style=gate] (67) at (5, -1) {$H$};
		\node [style=gate] (68) at (2.5, -1) {$H$};
		\node [style=bcontrol] (69) at (-5.5, 0) {};
		\node [style=phase] (70) at (-5.5, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (71) at (-3.75, -1) {};
		\node [style=phase] (72) at (-3.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.25, -1) {};
		\node [style=phase] (74) at (1.25, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (75) at (-5.5, 1) {};
		\node [style=bcontrol] (76) at (-3.75, 1) {};
		\node [style=bcontrol] (80) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (59) to (61);
		\draw [style=wire]  (62) to (64);
		\draw [style=wire]  (69) to (70);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (74);
		\draw [style=wire]  (75) to (69);
		\draw [style=wire]  (76) to (71);
		\draw [style=wire]  (80) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccpi_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=bcontrol] (30) at (0, 0) {};
		\node [style=phase] (31) at (0, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center) to (28.center);
		\draw [style=wire] (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccpidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=not] (30) at (0, -0.5) {};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center) to (28.center);
		\draw [style=wire] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ce_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=bcontrol] (2) at (1, 0) {};
		\node [style=phase] (3) at (1, -1) {$\alpha_2$};
		\node [style=bcontrol] (4) at (-1.5, 0) {};
		\node [style=phase] (5) at (-1.5, -1) {$\alpha_1$};
		\node [style=gate] (7) at (-0.25, 0) {$H$};
		\node [style=gate] (10) at (2.25, 0) {$H$};
		\node [style=gate] (11) at (-2.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (4) to (5);
		\draw [style=wire]  (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ce_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=bcontrol] (2) at (1, 0) {};
		\node [style=phase] (3) at (1, -1) {$\beta_2$};
		\node [style=bcontrol] (4) at (-1.5, 0) {};
		\node [style=phase] (5) at (-1.5, -1) {$\beta_1$};
		\node [style=gate] (7) at (-0.25, 0) {$H$};
		\node [style=bcontrol] (8) at (3.5, 0) {};
		\node [style=phase] (9) at (3.5, -1) {$\beta_3$};
		\node [style=gate] (10) at (2.25, 0) {$H$};
		\node [style=phase] (12) at (-3.5, 0) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (4) to (5);
		\draw [style=wire]  (2) to (3);
		\draw [style=wire]  (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=bcontrol] (43) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (43) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-5, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-2.5, -0.5) {};
		\node [style=phase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (5, -0.5) {};
		\node [style=phase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (49) at (2.5, -0.5) {};
		\node [style=phase] (50) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (51) at (-5, 0.5) {};
		\node [style=bcontrol] (52) at (-3.75, 0.5) {};
		\node [style=bcontrol] (53) at (-2.5, 0.5) {};
		\node [style=bcontrol] (54) at (-1.25, 0.5) {};
		\node [style=bcontrol] (55) at (1.25, 0.5) {};
		\node [style=bcontrol] (56) at (2.5, 0.5) {};
		\node [style=bcontrol] (57) at (3.75, 0.5) {};
		\node [style=bcontrol] (58) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (49) to (50);
		\draw [style=wire]  (51) to (33);
		\draw [style=wire]  (52) to (30);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (56) to (49);
		\draw [style=wire]  (57) to (45);
		\draw [style=wire]  (58) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (12.25, -0.5) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (27) at (12.25, 0.5) {};
		\node [style=none] (28) at (-12.25, 0.5) {};
		\node [style=gate] (30) at (-10, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-11.25, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-11.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-6.5, -0.5) {};
		\node [style=phase] (44) at (-6.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (10, -0.5) {$H$};
		\node [style=bcontrol] (46) at (11.25, -0.5) {};
		\node [style=phase] (47) at (11.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (3, -0.5) {$H$};
		\node [style=bcontrol] (51) at (-11.25, 0.5) {};
		\node [style=bcontrol] (52) at (-10, 0.5) {};
		\node [style=bcontrol] (53) at (-6.5, 0.5) {};
		\node [style=bcontrol] (54) at (-3, 0.5) {};
		\node [style=bcontrol] (55) at (3, 0.5) {};
		\node [style=bcontrol] (57) at (10, 0.5) {};
		\node [style=bcontrol] (58) at (11.25, 0.5) {};
		\node [style=bcontrol] (59) at (-8.75, -0.5) {};
		\node [style=phase] (60) at (-8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (61) at (-8.75, 0.5) {};
		\node [style=bcontrol] (62) at (-4.25, -0.5) {};
		\node [style=phase] (63) at (-4.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (64) at (-4.25, 0.5) {};
		\node [style=bcontrol] (65) at (6.5, -0.5) {};
		\node [style=phase] (66) at (6.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (6.5, 0.5) {};
		\node [style=bcontrol] (68) at (-1.75, -0.5) {};
		\node [style=phase] (69) at (-1.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (70) at (-1.75, 0.5) {};
		\node [style=bcontrol] (71) at (1.75, -0.5) {};
		\node [style=phase] (72) at (1.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (73) at (1.75, 0.5) {};
		\node [style=bcontrol] (74) at (8.75, -0.5) {};
		\node [style=phase] (75) at (8.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (76) at (8.75, 0.5) {};
		\node [style=bcontrol] (77) at (4.25, -0.5) {};
		\node [style=phase] (78) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (79) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (51) to (33);
		\draw [style=wire]  (52) to (30);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (57) to (45);
		\draw [style=wire]  (58) to (46);
		\draw [style=wire]  (59) to (60);
		\draw [style=wire]  (61) to (59);
		\draw [style=wire]  (62) to (63);
		\draw [style=wire]  (64) to (62);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
		\draw [style=wire]  (68) to (69);
		\draw [style=wire]  (70) to (68);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (71);
		\draw [style=wire]  (74) to (75);
		\draw [style=wire]  (76) to (74);
		\draw [style=wire]  (77) to (78);
		\draw [style=wire]  (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (12.25, -0.5) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (27) at (12.25, 0.5) {};
		\node [style=none] (28) at (-12.25, 0.5) {};
		\node [style=gate] (30) at (-10, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-11.25, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-11.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-6.5, -0.5) {};
		\node [style=phase] (44) at (-6.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (10, -0.5) {$H$};
		\node [style=bcontrol] (46) at (11.25, -0.5) {};
		\node [style=phase] (47) at (11.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (3, -0.5) {$H$};
		\node [style=bcontrol] (52) at (-10, 0.5) {};
		\node [style=bcontrol] (53) at (-6.5, 0.5) {};
		\node [style=bcontrol] (54) at (-3, 0.5) {};
		\node [style=bcontrol] (55) at (3, 0.5) {};
		\node [style=bcontrol] (57) at (10, 0.5) {};
		\node [style=bcontrol] (59) at (-8.75, -0.5) {};
		\node [style=phase] (60) at (-8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (62) at (-4.25, -0.5) {};
		\node [style=phase] (63) at (-4.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (65) at (6.5, -0.5) {};
		\node [style=phase] (66) at (6.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (6.5, 0.5) {};
		\node [style=bcontrol] (68) at (-1.75, -0.5) {};
		\node [style=phase] (69) at (-1.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (71) at (1.75, -0.5) {};
		\node [style=phase] (72) at (1.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (74) at (8.75, -0.5) {};
		\node [style=phase] (75) at (8.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (77) at (4.25, -0.5) {};
		\node [style=phase] (78) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (52) to (30);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (57) to (45);
		\draw [style=wire]  (59) to (60);
		\draw [style=wire]  (62) to (63);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
		\draw [style=wire]  (68) to (69);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (74) to (75);
		\draw [style=wire]  (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-5, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-2.5, -0.5) {};
		\node [style=phase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (5, -0.5) {};
		\node [style=phase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (52) at (-3.75, 0.5) {};
		\node [style=bcontrol] (53) at (-2.5, 0.5) {};
		\node [style=bcontrol] (54) at (-1.25, 0.5) {};
		\node [style=bcontrol] (55) at (1.25, 0.5) {};
		\node [style=bcontrol] (57) at (3.75, 0.5) {};
		\node [style=bcontrol] (65) at (2.5, -0.5) {};
		\node [style=phase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (52) to (30);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (57) to (45);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-5, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-2.5, -0.5) {};
		\node [style=phase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (5, -0.5) {};
		\node [style=phase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (53) at (-2.5, 0.5) {};
		\node [style=bcontrol] (65) at (2.5, -0.5) {};
		\node [style=phase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (6, -0.5) {};
		\node [style=none] (6) at (-6, -0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (-6, 0.5) {};
		\node [style=gate] (30) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-5, -0.5) {};
		\node [style=bcontrol] (35) at (0, 0.5) {};
		\node [style=bcontrol] (36) at (0, -0.5) {};
		\node [style=phase] (40) at (0, -1.5) {$\pi$};
		\node [style=phase] (41) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-2.5, -0.5) {};
		\node [style=phase] (44) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (5, -0.5) {};
		\node [style=phase] (47) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (53) at (-2.5, 0.5) {};
		\node [style=bcontrol] (54) at (-1.25, 0.5) {};
		\node [style=bcontrol] (55) at (1.25, 0.5) {};
		\node [style=bcontrol] (65) at (2.5, -0.5) {};
		\node [style=phase] (66) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (-8.5, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=gate] (30) at (-6.25, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-7.5, -0.5) {};
		\node [style=bcontrol] (35) at (-0.75, 0.5) {};
		\node [style=bcontrol] (36) at (-0.75, -0.5) {};
		\node [style=phase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=phase] (41) at (-7.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-5, -0.5) {};
		\node [style=phase] (44) at (-5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (4.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (6, -0.5) {};
		\node [style=phase] (47) at (6, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.25, -0.5) {$H$};
		\node [style=bcontrol] (53) at (-5, 0.5) {};
		\node [style=bcontrol] (54) at (-3.75, 0.5) {};
		\node [style=bcontrol] (55) at (2.25, 0.5) {};
		\node [style=bcontrol] (65) at (3.5, -0.5) {};
		\node [style=phase] (66) at (3.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (67) at (3.5, 0.5) {};
		\node [style=bcontrol] (68) at (-2.5, -0.5) {};
		\node [style=phase] (69) at (-2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (70) at (-2.5, 0.5) {};
		\node [style=bcontrol] (71) at (1, -0.5) {};
		\node [style=phase] (72) at (1, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=bcontrol] (73) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (53) to (43);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (67) to (65);
		\draw [style=wire]  (68) to (69);
		\draw [style=wire]  (70) to (68);
		\draw [style=wire]  (71) to (72);
		\draw [style=wire]  (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (-8.5, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=gate] (30) at (-6.25, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-7.5, -0.5) {};
		\node [style=bcontrol] (35) at (-0.75, 0.5) {};
		\node [style=bcontrol] (36) at (-0.75, -0.5) {};
		\node [style=phase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=phase] (41) at (-7.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-5, -0.5) {};
		\node [style=phase] (44) at (-5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (4.75, -0.5) {$H$};
		\node [style=bcontrol] (46) at (6, -0.5) {};
		\node [style=phase] (47) at (6, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.25, -0.5) {$H$};
		\node [style=bcontrol] (54) at (-3.75, 0.5) {};
		\node [style=bcontrol] (55) at (2.25, 0.5) {};
		\node [style=bcontrol] (65) at (3.5, -0.5) {};
		\node [style=phase] (66) at (3.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (68) at (-2.5, -0.5) {};
		\node [style=phase] (69) at (-2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=bcontrol] (71) at (1, -0.5) {};
		\node [style=phase] (72) at (1, -1.5) {$\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (65) to (66);
		\draw [style=wire]  (68) to (69);
		\draw [style=wire]  (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5.25, -0.5) {};
		\node [style=none] (6) at (-6.75, -0.5) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (-6.75, 0.5) {};
		\node [style=gate] (30) at (-4.5, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-5.75, -0.5) {};
		\node [style=bcontrol] (35) at (-0.75, 0.5) {};
		\node [style=bcontrol] (36) at (-0.75, -0.5) {};
		\node [style=phase] (40) at (-0.75, -1.5) {$\pi$};
		\node [style=phase] (41) at (-5.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (-2, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-3.25, -0.5) {};
		\node [style=phase] (44) at (-3.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (3, -0.5) {$H$};
		\node [style=bcontrol] (46) at (4.25, -0.5) {};
		\node [style=phase] (47) at (4.25, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (0.5, -0.5) {$H$};
		\node [style=bcontrol] (54) at (-2, 0.5) {};
		\node [style=bcontrol] (55) at (0.5, 0.5) {};
		\node [style=bcontrol] (65) at (1.75, -0.5) {};
		\node [style=phase] (66) at (1.75, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (54) to (42);
		\draw [style=wire]  (55) to (48);
		\draw [style=wire]  (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chaltdef_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7.5, -0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (27) at (7.5, 0.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=gate] (30) at (-2.25, -0.5) {$H$};
		\node [style=bcontrol] (33) at (-3.5, -0.5) {};
		\node [style=bcontrol] (35) at (1.5, 0.5) {};
		\node [style=bcontrol] (36) at (1.5, -0.5) {};
		\node [style=phase] (40) at (1.5, -1.5) {$\pi$};
		\node [style=phase] (41) at (-3.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (42) at (0.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-1, -0.5) {};
		\node [style=phase] (44) at (-1, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (45) at (5.25, -0.5) {$H$};
		\node [style=bcontrol] (46) at (6.5, -0.5) {};
		\node [style=phase] (47) at (6.5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (48) at (2.75, -0.5) {$H$};
		\node [style=bcontrol] (49) at (4, -0.5) {};
		\node [style=phase] (50) at (4, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (35) to (40);
		\draw [style=wire]  (43) to (44);
		\draw [style=wire]  (46) to (47);
		\draw [style=wire]  (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ckn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {$C$};
		\node [style=none] (30) at (-2.5, -0.5) {$k$};
		\node [style=none] (34) at (2.5, -0.5) {$k$};
		\node [style=bar] (38) at (1.5, 0.5) {};
		\node [style=bar] (39) at (-1.5, -0.5) {};
		\node [style=bar] (40) at (1.5, -0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {$n$};
		\node [style=none] (43) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (43.center) to (3.center);
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=gate] (4) at (1.25, -0.5) {$g$};
		\node [style=gate] (6) at (-0.25, -0.5) {$f$};
		\node [style=ccontrol] (8) at (-0.25, 0.5) {$1$};
		\node [style=ccontrol] (9) at (1.25, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (2.center);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=gate] (4) at (-0.25, -0.5) {$g$};
		\node [style=gate] (6) at (1.25, -0.5) {$f$};
		\node [style=ccontrol] (8) at (1.25, 0.5) {$1$};
		\node [style=ccontrol] (9) at (-0.25, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (2.center);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=gate] (22) at (0, -1) {$f$};
		\node [style=ccontrol] (27) at (0, 0) {$2$};
		\node [style=ccontrol] (28) at (0, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17.center)
			 to (19.center)
			 to (2.center)
			 to (20.center);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to (8.center)
			 to (21.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (12.center) to (13.center);
		\draw [style=gdashed] (10.center) to (13.center);
		\draw [style=wire] (28) to (14.center);
		\draw [style=wire] (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=gate] (22) at (-1.5, -1) {$f$};
		\node [style=ccontrol] (27) at (-1.5, 0) {$1$};
		\node [style=ccontrol] (28) at (-1.5, 1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (20.center)
			 to (2.center)
			 to (19.center)
			 to (17.center);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to (8.center)
			 to (21.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (12.center) to (13.center);
		\draw [style=gdashed] (10.center) to (13.center);
		\draw [style=wire] (28) to (14.center);
		\draw [style=wire] (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjcalphah_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=bcontrol] (34) at (-1.25, -0.5) {};
		\node [style=phase] (41) at (-1.25, -1.5) {$\alpha$};
		\node [style=bcontrol] (44) at (0, 0.5) {};
		\node [style=bcontrol] (45) at (1.25, -0.5) {};
		\node [style=phase] (46) at (1.25, -1.5) {$-\alpha$};
		\node [style=bcontrol] (47) at (-1.25, 0.5) {};
		\node [style=bcontrol] (48) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (44) to (30);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (46);
		\draw [style=wire]  (47) to (34);
		\draw [style=wire]  (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjcalphah_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (0, -0.5) {$H$};
		\node [style=bcontrol] (34) at (-1.25, -0.5) {};
		\node [style=phase] (41) at (-1.25, -1.5) {$\alpha$};
		\node [style=bcontrol] (44) at (0, 0.5) {};
		\node [style=bcontrol] (45) at (1.25, -0.5) {};
		\node [style=phase] (46) at (1.25, -1.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (44) to (30);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpich_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (0, 0) {$H$};
		\node [style=bcontrol] (34) at (-1.25, 1) {};
		\node [style=phase] (41) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=bcontrol] (45) at (1.25, 1) {};
		\node [style=phase] (46) at (1.25, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=bcontrol] (49) at (-1.25, -1) {};
		\node [style=bcontrol] (50) at (1.25, -1) {};
		\node [style=bcontrol] (51) at (1.25, 0) {};
		\node [style=bcontrol] (52) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (44) to (30);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (46);
		\draw [style=wire]  (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpich_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (0, 0) {$H$};
		\node [style=bcontrol] (34) at (-1.25, 0) {};
		\node [style=phase] (41) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=bcontrol] (45) at (1.25, 0) {};
		\node [style=phase] (46) at (1.25, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=bcontrol] (49) at (-1.25, -1) {};
		\node [style=bcontrol] (50) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (44) to (30);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (46);
		\draw [style=wire]  (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (0, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=phase] (24) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (25) at (-1.25, -1) {};
		\node [style=bcontrol] (28) at (-1.25, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=phase] (30) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (1.25, -1) {};
		\node [style=bcontrol] (32) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (32) to (31);
		\draw [style=wire] (29) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (0, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=phase] (24) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (25) at (-1.25, -1) {};
		\node [style=bcontrol] (28) at (-1.25, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=phase] (30) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (1.25, -1) {};
		\node [style=bcontrol] (32) at (1.25, 0) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (32) to (31);
		\draw [style=wire] (29) to (13);
		\draw [style=wire] (33.center) to (34.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (5.center) to (35.center);
		\draw [style=wire] (15.center) to (33.center);
		\draw [style=wire] (34.center) to (39.center);
		\draw [style=wire] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (0, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=phase] (24) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (25) at (-1.25, -1) {};
		\node [style=bcontrol] (28) at (-1.25, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=phase] (30) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (1.25, -1) {};
		\node [style=bcontrol] (32) at (1.25, 0) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=bcontrol] (41) at (-1.25, 1) {};
		\node [style=bcontrol] (42) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (32) to (31);
		\draw [style=wire] (29) to (13);
		\draw [style=wire] (33.center) to (34.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (5.center) to (35.center);
		\draw [style=wire] (15.center) to (33.center);
		\draw [style=wire] (34.center) to (39.center);
		\draw [style=wire] (36.center) to (37.center);
		\draw [style=wire] (28) to (41);
		\draw [style=wire] (32) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjccpih_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (0, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=phase] (24) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (25) at (-1.25, -1) {};
		\node [style=bcontrol] (28) at (-1.25, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=phase] (30) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (1.25, -1) {};
		\node [style=bcontrol] (32) at (1.25, 0) {};
		\node [style=bcontrol] (41) at (-1.25, 1) {};
		\node [style=bcontrol] (42) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (28) to (25);
		\draw [style=wire] (31) to (30);
		\draw [style=wire] (32) to (31);
		\draw [style=wire] (29) to (13);
		\draw [style=wire] (28) to (41);
		\draw [style=wire] (32) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhcalpha_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (33) at (0, 0.5) {};
		\node [style=bcontrol] (34) at (0, -0.5) {};
		\node [style=phase] (41) at (0, -1.5) {$\alpha$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (43) at (-1.25, 0.5) {};
		\node [style=bcontrol] (44) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
		\draw [style=wire]  (43) to (42);
		\draw [style=wire]  (44) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhcalpha_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (33) at (0, 0.5) {};
		\node [style=bcontrol] (34) at (0, -0.5) {};
		\node [style=phase] (41) at (0, -1.5) {$\alpha$};
		\node [style=gate] (42) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (33) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhcccpi_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=bcontrol] (34) at (0, 1) {};
		\node [style=phase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=bcontrol] (49) at (0, -1) {};
		\node [style=bcontrol] (52) at (0, 0) {};
		\node [style=gate] (53) at (-1.25, 0) {$H$};
		\node [style=bcontrol] (54) at (-1.25, 1) {};
		\node [style=bcontrol] (55) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (47.center) to (48.center);
		\draw [style=wire]  (54) to (53);
		\draw [style=wire]  (55) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhcccpi_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=bcontrol] (34) at (0, 1) {};
		\node [style=phase] (41) at (0, -2) {$\pi$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=bcontrol] (49) at (0, -1) {};
		\node [style=bcontrol] (52) at (0, 0) {};
		\node [style=gate] (53) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (-1.25, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=phase] (24) at (0, -2) {$\pi$};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=bcontrol] (28) at (0, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=phase] (24) at (0, -2) {$\pi$};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=bcontrol] (28) at (0, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (29) to (25);
		\draw [style=wire] (31.center) to (32.center);
		\draw [style=wire] (33.center) to (34.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (5.center) to (33.center);
		\draw [style=wire] (15.center) to (31.center);
		\draw [style=wire] (32.center) to (37.center);
		\draw [style=wire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=gate] (13) at (-1.25, 0) {$H$};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=phase] (24) at (0, -2) {$\pi$};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=bcontrol] (28) at (0, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, 0) {$H$};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (3.5, -1) {};
		\node [style=bcontrol] (39) at (-1.25, 1) {};
		\node [style=bcontrol] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (29) to (25);
		\draw [style=wire] (31.center) to (32.center);
		\draw [style=wire] (33.center) to (34.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (5.center) to (33.center);
		\draw [style=wire] (15.center) to (31.center);
		\draw [style=wire] (32.center) to (37.center);
		\draw [style=wire] (35.center) to (34.center);
		\draw [style=wire] (39) to (13);
		\draw [style=wire] (30) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=gate] (13) at (-1.25, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=phase] (24) at (0, -2) {$\pi$};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=bcontrol] (28) at (0, 0) {};
		\node [style=bcontrol] (29) at (0, 1) {};
		\node [style=gate] (30) at (1.25, -1) {$H$};
		\node [style=bcontrol] (39) at (-1.25, 1) {};
		\node [style=bcontrol] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (25) to (24);
		\draw [style=wire] (29) to (25);
		\draw [style=wire] (39) to (13);
		\draw [style=wire] (30) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=gate] (13) at (-1.25, -0.5) {$H$};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=gate] (35) at (0, -0.5) {$H$};
		\node [style=gate] (36) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (37) at (1.25, 0.5) {};
		\node [style=bcontrol] (38) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (38) to (13);
		\draw [style=wire] (29) to (35);
		\draw [style=wire] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=gate] (36) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (37) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (6.75, -0.5) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=none] (41) at (6.75, 0.5) {};
		\node [style=none] (42) at (-6, 0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=bcontrol] (63) at (2.75, -0.5) {};
		\node [style=phase] (64) at (2.75, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (65) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (68) at (5.75, -0.5) {};
		\node [style=phase] (69) at (5.75, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=gate] (73) at (4.25, -0.5) {$H$};
		\node [style=bcontrol] (74) at (-5, -0.5) {};
		\node [style=phase] (75) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (76) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (84) at (-2.5, -0.5) {};
		\node [style=phase] (85) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (86) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (68) to (69);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (8, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (-7.25, 0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=bcontrol] (63) at (4, -0.5) {};
		\node [style=phase] (64) at (4, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (65) at (2.5, -0.5) {$H$};
		\node [style=bcontrol] (66) at (1.25, -0.5) {};
		\node [style=phase] (67) at (1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (68) at (7, -0.5) {};
		\node [style=phase] (69) at (7, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=gate] (73) at (5.5, -0.5) {$H$};
		\node [style=bcontrol] (74) at (-6.25, -0.5) {};
		\node [style=phase] (75) at (-6.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (76) at (-5, -0.5) {$H$};
		\node [style=bcontrol] (80) at (-1.25, -0.5) {};
		\node [style=phase] (81) at (-1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (84) at (-3.75, -0.5) {};
		\node [style=phase] (85) at (-3.75, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (86) at (-2.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (66) to (67);
		\draw [style=wire] (68) to (69);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (8, -0.5) {};
		\node [style=none] (40) at (-18.75, -0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (-18.75, 0.5) {};
		\node [style=gate] (43) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (44) at (-5, -0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=phase] (48) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (49) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (50) at (-2.5, -0.5) {};
		\node [style=phase] (51) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=bcontrol] (63) at (4, -0.5) {};
		\node [style=phase] (64) at (4, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (65) at (2.5, -0.5) {$H$};
		\node [style=bcontrol] (66) at (1.25, -0.5) {};
		\node [style=phase] (67) at (1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (68) at (7, -0.5) {};
		\node [style=phase] (69) at (7, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=gate] (73) at (5.5, -0.5) {$H$};
		\node [style=bcontrol] (74) at (-17.75, -0.5) {};
		\node [style=phase] (75) at (-17.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (76) at (-16.5, -0.5) {$H$};
		\node [style=bcontrol] (77) at (-10, -0.5) {};
		\node [style=phase] (78) at (-10, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (79) at (-11.5, -0.5) {$H$};
		\node [style=bcontrol] (80) at (-12.75, -0.5) {};
		\node [style=phase] (81) at (-12.75, -1.5) {$\pi$};
		\node [style=bcontrol] (82) at (-7, -0.5) {};
		\node [style=phase] (83) at (-7, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (84) at (-15.25, -0.5) {};
		\node [style=phase] (85) at (-15.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (86) at (-14, -0.5) {$H$};
		\node [style=gate] (87) at (-8.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (50) to (51);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (66) to (67);
		\draw [style=wire] (68) to (69);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (77) to (78);
		\draw [style=wire] (80) to (81);
		\draw [style=wire] (82) to (83);
		\draw [style=wire] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (8, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (-7.25, 0.5) {};
		\node [style=gate] (43) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (44) at (-5, -0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=phase] (48) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (49) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (50) at (-2.5, -0.5) {};
		\node [style=phase] (51) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=bcontrol] (63) at (4, -0.5) {};
		\node [style=phase] (64) at (4, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (65) at (2.5, -0.5) {$H$};
		\node [style=bcontrol] (66) at (1.25, -0.5) {};
		\node [style=phase] (67) at (1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (68) at (7, -0.5) {};
		\node [style=phase] (69) at (7, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=gate] (73) at (5.5, -0.5) {$H$};
		\node [style=gate] (74) at (-6.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (50) to (51);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (66) to (67);
		\draw [style=wire] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (18.25, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.5) {};
		\node [style=none] (41) at (18.25, 0.5) {};
		\node [style=none] (42) at (-7.25, 0.5) {};
		\node [style=gate] (43) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (44) at (-5, -0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=phase] (48) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (49) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (50) at (-2.5, -0.5) {};
		\node [style=phase] (51) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (52) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (53) at (5, -0.5) {};
		\node [style=phase] (54) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (55) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (56) at (2.5, -0.5) {};
		\node [style=phase] (57) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (59) at (-6.25, -0.5) {$H$};
		\node [style=bcontrol] (60) at (6.75, -0.5) {};
		\node [style=phase] (61) at (6.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (62) at (8, -0.5) {$H$};
		\node [style=bcontrol] (63) at (14.5, -0.5) {};
		\node [style=phase] (64) at (14.5, -1.5) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (65) at (13, -0.5) {$H$};
		\node [style=bcontrol] (66) at (11.75, -0.5) {};
		\node [style=phase] (67) at (11.75, -1.5) {$\pi$};
		\node [style=bcontrol] (68) at (17.5, -0.5) {};
		\node [style=phase] (69) at (17.5, -1.5) {$-\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (70) at (9.25, -0.5) {};
		\node [style=phase] (71) at (9.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (72) at (10.5, -0.5) {$H$};
		\node [style=gate] (73) at (16, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (50) to (51);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (56) to (57);
		\draw [style=wire] (60) to (61);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (66) to (67);
		\draw [style=wire] (68) to (69);
		\draw [style=wire] (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (7.25, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.5) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (-7.25, 0.5) {};
		\node [style=gate] (43) at (-3.75, -0.5) {$H$};
		\node [style=bcontrol] (44) at (-5, -0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=bcontrol] (46) at (0, -0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\pi$};
		\node [style=phase] (48) at (-5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (49) at (-1.25, -0.5) {$H$};
		\node [style=bcontrol] (50) at (-2.5, -0.5) {};
		\node [style=phase] (51) at (-2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (52) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (53) at (5, -0.5) {};
		\node [style=phase] (54) at (5, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (55) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (56) at (2.5, -0.5) {};
		\node [style=phase] (57) at (2.5, -1.5) {$\nicefrac{-\pi}{4}$};
		\node [style=gate] (58) at (6.25, -0.5) {$H$};
		\node [style=gate] (59) at (-6.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (39.center) to (40.center);
		\draw [style=wire] (41.center) to (42.center);
		\draw [style=wire] (44) to (48);
		\draw [style=wire] (45) to (47);
		\draw [style=wire] (50) to (51);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjhh_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=gate] (13) at (0, -0.5) {$H$};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=gate] (30) at (1.25, -0.5) {$H$};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (6.center) to (7.center);
		\draw [style=wire]  (14.center) to (15.center);
		\draw [style=wire]  (29) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_01-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=bcontrol] (14) at (0, 1) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-3, -0.5) {$g$};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (3, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -0.5) {$f_2$};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1$};
		\node [style=none] (45) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_02-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (8.5, 1) {};
		\node [style=none] (7) at (8.5, -0.5) {};
		\node [style=bcontrol] (14) at (2, 1) {};
		\node [style=none] (15) at (8, -1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (8, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-3, -0.5) {$g$};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (6.25, 0.25) {};
		\node [style=none] (29) at (7.75, 0.25) {};
		\node [style=none] (30) at (7.75, -1.25) {};
		\node [style=none] (31) at (6.25, -1.25) {};
		\node [style=none] (32) at (7, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (7.75, 0.25) {};
		\node [style=none] (34) at (4.25, 0.25) {};
		\node [style=none] (35) at (5.75, 0.25) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=none] (38) at (5, -0.5) {$f_2$};
		\node [style=none] (39) at (5.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1$};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (0.25, 0.25) {};
		\node [style=none] (47) at (1.75, 0.25) {};
		\node [style=none] (48) at (1.75, -1.25) {};
		\node [style=none] (49) at (0.25, -1.25) {};
		\node [style=none] (50) at (1, -0.5) {$g^\dagger$};
		\node [style=none] (51) at (1.75, 0.25) {};
		\node [style=none] (52) at (2.25, 0.25) {};
		\node [style=none] (53) at (3.75, 0.25) {};
		\node [style=none] (54) at (3.75, -1.25) {};
		\node [style=none] (55) at (2.25, -1.25) {};
		\node [style=none] (56) at (3, -0.5) {$g$};
		\node [style=none] (57) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_03-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (7.5, 1) {};
		\node [style=none] (7) at (7.5, -0.5) {};
		\node [style=bcontrol] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (5.25, 0.25) {};
		\node [style=none] (29) at (6.75, 0.25) {};
		\node [style=none] (30) at (6.75, -1.25) {};
		\node [style=none] (31) at (5.25, -1.25) {};
		\node [style=none] (32) at (6, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (6.75, 0.25) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=none] (36) at (4.75, -1.25) {};
		\node [style=none] (37) at (3.25, -1.25) {};
		\node [style=none] (38) at (4, -0.5) {$f_2$};
		\node [style=none] (39) at (4.75, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-1.25, 0.25) {};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -1.25) {};
		\node [style=none] (50) at (-0.5, -0.5) {$g^\dagger$};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (2.75, 0.25) {};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=none] (55) at (1.25, -1.25) {};
		\node [style=none] (56) at (2, -0.5) {$g$};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=bcontrol] (58) at (4, 1) {};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (4, 0.5) {};
		\node [style=none] (63) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw [style=gdashed] (59.center) to (60.center);
		\draw [style=gdashed] (61.center) to (63.center);
		\draw [style=gdashed] (63.center) to (59.center);
		\draw [style=gdashed] (60.center) to (61.center);
		\draw [style=wire]  (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_04-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (7, -0.5) {};
		\node [style=bcontrol] (14) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (29) at (6.25, 0.25) {};
		\node [style=none] (30) at (6.25, -1.25) {};
		\node [style=none] (31) at (4.75, -1.25) {};
		\node [style=none] (32) at (5.5, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (6.25, 0.25) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (4.25, -1.25) {};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=none] (38) at (3.5, -0.5) {$f_2$};
		\node [style=none] (39) at (4.25, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-1.25, 0.25) {};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-1.25, -1.25) {};
		\node [style=none] (50) at (-0.5, -0.5) {$g^\dagger$};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (2.25, 0.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=none] (55) at (0.75, -1.25) {};
		\node [style=none] (56) at (1.5, -0.5) {$g$};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=bcontrol] (58) at (3.5, 1) {};
		\node [style=none] (62) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw [style=border] (55.center)
			 to (52.center)
			 to (57.center)
			 to (54.center)
			 to cycle;
		\draw [style=wire]  (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_05-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=bcontrol] (14) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-4.5, -0.5) {$g$};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (1.5, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -1.25) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (-0.5, -0.5) {$f_2$};
		\node [style=none] (39) at (0.25, 0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.5, -0.5) {$f_1$};
		\node [style=none] (45) at (-1.75, 0.25) {};
		\node [style=bcontrol] (58) at (-0.5, 1) {};
		\node [style=none] (62) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=wire]  (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_f_06-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=bcontrol] (14) at (0, 1) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=none] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-4, -1.25) {};
		\node [style=none] (26) at (-3.25, -0.5) {$g$};
		\node [style=none] (27) at (-2.5, 0.25) {};
		\node [style=none] (28) at (2.5, 0.25) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (3.25, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (1, -0.5) {$f_2$};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-1, -0.5) {$f_1$};
		\node [style=none] (45) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_01-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=bcontrol] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (3.75, -1.5) {};
		\node [style=none] (16) at (-6.25, -1.5) {};
		\node [style=none] (19) at (-6.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (-6, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.5) {$g_1$};
		\node [style=none] (27) at (-4.5, 0.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (2.75, -0.5) {$g_1^\dagger$};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$g_2^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_02-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=bcontrol] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (16) at (-4.25, -1.5) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-6.25, 0.25) {};
		\node [style=none] (23) at (-4.75, 0.25) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-6.25, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.5) {$g_1$};
		\node [style=none] (27) at (-4.75, 0.25) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (3, -0.5) {$g_1^\dagger$};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$g_2^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjproof_g_03-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.5, -0.5) {};
		\node [style=none] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=bcontrol] (14) at (-1.25, 1) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-6, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.5) {$g_1$};
		\node [style=none] (27) at (-4.5, 0.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (2.75, -0.5) {$g_1^\dagger$};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, 0.25) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.5) {$f$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.5) {$g_2$};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0.75, -0.5) {$g_2^\dagger$};
		\node [style=none] (51) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (43.center)
			 to (40.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=border] (49.center)
			 to (46.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_big_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=bcontrol] (14) at (0.5, 1) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (2.5, -0.5) {$g^\dagger$};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.5) {$f$};
		\node [style=none] (39) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire]  (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_big_prime_right-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (50) at (-2.75, 0.25) {};
		\node [style=none] (51) at (-1.25, 0.25) {};
		\node [style=none] (52) at (-1.25, -1.25) {};
		\node [style=none] (53) at (-2.75, -1.25) {};
		\node [style=none] (54) at (-2, -0.5) {$g$};
		\node [style=none] (55) at (-1.25, 0.25) {};
		\node [style=none] (56) at (1.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=none] (58) at (2.75, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (2, -0.5) {$g^\dagger$};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (0, -0.5) {$f$};
		\node [style=none] (67) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (41.center) to (42.center);
		\draw [style=wire]  (43.center) to (40.center);
		\draw [style=wire]  (44) to (48.center);
		\draw [style=border] (53.center)
			 to (50.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=border] (59.center)
			 to (56.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (62.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_big_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (50) at (-2.75, 0.25) {};
		\node [style=none] (51) at (-1.25, 0.25) {};
		\node [style=none] (52) at (-1.25, -1.25) {};
		\node [style=none] (53) at (-2.75, -1.25) {};
		\node [style=none] (54) at (-2, -0.5) {$g$};
		\node [style=none] (55) at (-1.25, 0.25) {};
		\node [style=none] (56) at (1.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=none] (58) at (2.75, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (2, -0.5) {$g^\dagger$};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (0, -0.5) {$f$};
		\node [style=none] (67) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (41.center) to (42.center);
		\draw [style=wire]  (43.center) to (40.center);
		\draw [style=wire]  (44) to (48.center);
		\draw [style=border] (53.center)
			 to (50.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=border] (59.center)
			 to (56.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (62.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_biggfh_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=bcontrol] (14) at (0.5, 1) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (2.5, -0.5) {$h$};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.5) {$f$};
		\node [style=none] (39) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire] (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_biggfh_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=bcontrol] (14) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.5) {$g$};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (2.5, -0.5) {$h$};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.5) {$f$};
		\node [style=none] (39) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (14) to (20.center);
		\draw [style=border] (25.center)
			 to (22.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=border] (31.center)
			 to (28.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=border] (37.center)
			 to (34.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_gfh_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=bcontrol] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=gate] (40) at (-1, -0.5) {$g$};
		\node [style=gate] (41) at (0.5, -0.5) {$f$};
		\node [style=gate] (42) at (2, -0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (19.center) to (21.center);
		\draw [style=gdashed] (21.center) to (15.center);
		\draw [style=gdashed] (16.center) to (19.center);
		\draw [style=wire] (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_gfh_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=bcontrol] (14) at (0.5, 0.75) {};
		\node [style=gate] (40) at (-1, -0.5) {$g$};
		\node [style=gate] (41) at (0.5, -0.5) {$f$};
		\node [style=gate] (42) at (2, -0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (14) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=bcontrol] (26) at (0.375, 0.75) {};
		\node [style=none] (27) at (3, -1.25) {};
		\node [style=none] (28) at (-2.25, -1.25) {};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (0.375, 0.25) {};
		\node [style=none] (31) at (3, 0.25) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-1.375, -0.5) {$g$};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (43) at (2.75, 0) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (0.375, -0.5) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (72) at (2.18, -0.48) {$g^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (23.center) to (24.center);
		\draw [style=wire] (25.center) to (22.center);
		\draw [style=gdashed] (27.center) to (28.center);
		\draw [style=gdashed] (29.center) to (31.center);
		\draw [style=gdashed] (31.center) to (27.center);
		\draw [style=gdashed] (28.center) to (29.center);
		\draw [style=wire] (26) to (30.center);
		\draw [style=border] (35.center)
			 to (32.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (38.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=border] (47.center)
			 to (44.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=bcontrol] (26) at (0.375, 0.75) {};
		\node [style=none] (30) at (0.375, 0) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-1.375, -0.5) {$g$};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (43) at (2.75, 0) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (0.375, -0.5) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (72) at (2.18, -0.48) {$g^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (23.center) to (24.center);
		\draw [style=wire] (25.center) to (22.center);
		\draw [style=wire] (26) to (30.center);
		\draw [style=border] (35.center)
			 to (32.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (38.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=border] (47.center)
			 to (44.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (-5.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=none] (18) at (-2.85, 0.4) {$\scriptstyle k$};
		\node [style=none] (19) at (-2.85, -1.1) {$\scriptstyle \ell$};
		\node [style=none] (20) at (1.15, 0.4) {$\scriptstyle \ell$};
		\node [style=none] (21) at (1.15, -1.1) {$\scriptstyle k$};
		\node [style=none] (22) at (-4.6, 0.9) {};
		\node [style=none] (23) at (4.6, 0.9) {};
		\node [style=none] (24) at (4.6, -2.4) {};
		\node [style=none] (25) at (-4.6, -2.4) {};
		\node [style=bcontrol] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.9) {};
		\node [style=none] (28) at (-4.25, 0.6) {};
		\node [style=none] (29) at (-3.25, 0.6) {};
		\node [style=none] (30) at (-3.25, -2.1) {};
		\node [style=none] (31) at (-4.25, -2.1) {};
		\node [style=none] (32) at (-3.75, -0.75) {$\overline{g}$};
		\node [style=none] (33) at (-0.5, 0.6) {};
		\node [style=none] (34) at (0.5, 0.6) {};
		\node [style=none] (35) at (0.5, -2.1) {};
		\node [style=none] (36) at (-0.5, -2.1) {};
		\node [style=none] (37) at (0.0, -0.75) {$\overline{f}$};
		\node [style=none] (38) at (3.25, 0.6) {};
		\node [style=none] (39) at (4.25, 0.6) {};
		\node [style=none] (40) at (4.25, -2.1) {};
		\node [style=none] (41) at (3.25, -2.1) {};
		\node [style=none] (42) at (3.75, -0.75) {$\overline{g}^{\,\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=gdashed] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=border] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=border] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_q0_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.05, 1.5) {};
		\node [style=none] (1) at (6.95, 1.5) {};
		\node [style=none] (2) at (-8.05, 0.0) {};
		\node [style=none] (3) at (-6.35, 0.0) {};
		\node [style=none] (4) at (-8.05, -1.5) {};
		\node [style=none] (5) at (-6.35, -1.5) {};
		\node [style=none] (6) at (-6.35, 0.0) {};
		\node [style=none] (7) at (-5.35, -1.5) {};
		\node [style=none] (8) at (-6.35, -1.5) {};
		\node [style=none] (9) at (-5.35, 0.0) {};
		\node [style=none] (10) at (-5.35, 0.0) {};
		\node [style=none] (11) at (-4.75, 0.0) {};
		\node [style=none] (12) at (-5.35, -1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-3.75, 0.0) {};
		\node [style=none] (15) at (-2.45, 0.0) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-2.45, -1.5) {};
		\node [style=none] (18) at (-2.45, 0.0) {};
		\node [style=none] (19) at (-1.45, -1.5) {};
		\node [style=none] (20) at (-2.45, -1.5) {};
		\node [style=none] (21) at (-1.45, 0.0) {};
		\node [style=none] (22) at (-1.45, 0.0) {};
		\node [style=none] (23) at (-0.85, 0.0) {};
		\node [style=none] (24) at (-1.45, -1.5) {};
		\node [style=none] (25) at (-0.85, -1.5) {};
		\node [style=none] (26) at (0.15, 0.0) {};
		\node [style=none] (27) at (1.45, 0.0) {};
		\node [style=none] (28) at (0.15, -1.5) {};
		\node [style=none] (29) at (1.45, -1.5) {};
		\node [style=none] (30) at (1.45, 0.0) {};
		\node [style=none] (31) at (2.45, -1.5) {};
		\node [style=none] (32) at (1.45, -1.5) {};
		\node [style=none] (33) at (2.45, 0.0) {};
		\node [style=none] (34) at (2.45, 0.0) {};
		\node [style=none] (35) at (3.05, 0.0) {};
		\node [style=none] (36) at (2.45, -1.5) {};
		\node [style=none] (37) at (3.05, -1.5) {};
		\node [style=none] (38) at (4.05, 0.0) {};
		\node [style=none] (39) at (5.35, 0.0) {};
		\node [style=none] (40) at (4.05, -1.5) {};
		\node [style=none] (41) at (5.35, -1.5) {};
		\node [style=none] (42) at (5.35, 0.0) {};
		\node [style=none] (43) at (6.35, -1.5) {};
		\node [style=none] (44) at (5.35, -1.5) {};
		\node [style=none] (45) at (6.35, 0.0) {};
		\node [style=none] (46) at (6.35, 0.0) {};
		\node [style=none] (47) at (6.95, 0.0) {};
		\node [style=none] (48) at (6.35, -1.5) {};
		\node [style=none] (49) at (6.95, -1.5) {};
		\node [style=none] (50) at (-7.55, 0.9) {};
		\node [style=none] (51) at (6.7, 0.9) {};
		\node [style=none] (52) at (6.7, -2.4) {};
		\node [style=none] (53) at (-7.55, -2.4) {};
		\node [style=bcontrol] (54) at (-0.425, 1.5) {};
		\node [style=none] (55) at (-0.425, 0.9) {};
		\node [style=none] (56) at (-6.8, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (57) at (-6.8, -1.1) {$\scriptstyle s$};
		\node [style=none] (58) at (-4.75, 0.6) {};
		\node [style=none] (59) at (-3.75, 0.6) {};
		\node [style=none] (60) at (-3.75, -2.1) {};
		\node [style=none] (61) at (-4.75, -2.1) {};
		\node [style=none] (62) at (-4.25, -0.75) {$\overline{g'}$};
		\node [style=none] (63) at (-2.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (64) at (-2.9, -1.1) {$\scriptstyle N\!-\!s$};
		\node [style=none] (65) at (-0.85, 0.6) {};
		\node [style=none] (66) at (0.15, 0.6) {};
		\node [style=none] (67) at (0.15, -2.1) {};
		\node [style=none] (68) at (-0.85, -2.1) {};
		\node [style=none] (69) at (-0.35, -0.75) {$\overline{f'}$};
		\node [style=none] (70) at (1.0, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (71) at (1.0, -1.1) {$\scriptstyle s$};
		\node [style=none] (72) at (3.05, 0.6) {};
		\node [style=none] (73) at (4.05, 0.6) {};
		\node [style=none] (74) at (4.05, -2.1) {};
		\node [style=none] (75) at (3.05, -2.1) {};
		\node [style=none] (76) at (3.55, -0.75) {$\overline{g'}^{\,\dagger}$};
		\node [style=none] (77) at (4.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (78) at (4.9, -1.1) {$\scriptstyle N\!-\!s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center);
		\draw [style=wire] (4.center)
			 to (5.center);
		\draw [style=wire] (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center);
		\draw [style=wire] (10.center)
			 to (11.center);
		\draw [style=wire] (12.center)
			 to (13.center);
		\draw [style=wire] (14.center)
			 to (15.center);
		\draw [style=wire] (16.center)
			 to (17.center);
		\draw [style=wire] (18.center)
			 to (19.center);
		\draw [style=wire] (20.center)
			 to (21.center);
		\draw [style=wire] (22.center)
			 to (23.center);
		\draw [style=wire] (24.center)
			 to (25.center);
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=wire] (28.center)
			 to (29.center);
		\draw [style=wire] (30.center)
			 to (31.center);
		\draw [style=wire] (32.center)
			 to (33.center);
		\draw [style=wire] (34.center)
			 to (35.center);
		\draw [style=wire] (36.center)
			 to (37.center);
		\draw [style=wire] (38.center)
			 to (39.center);
		\draw [style=wire] (40.center)
			 to (41.center);
		\draw [style=wire] (42.center)
			 to (43.center);
		\draw [style=wire] (44.center)
			 to (45.center);
		\draw [style=wire] (46.center)
			 to (47.center);
		\draw [style=wire] (48.center)
			 to (49.center);
		\draw [style=gdashed] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=wire] (54.center)
			 to (55.center);
		\draw [style=border] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=border] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_q0_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.05, 1.5) {};
		\node [style=none] (1) at (6.95, 1.5) {};
		\node [style=none] (2) at (-8.05, 0.0) {};
		\node [style=none] (3) at (-6.35, 0.0) {};
		\node [style=none] (4) at (-8.05, -1.5) {};
		\node [style=none] (5) at (-6.35, -1.5) {};
		\node [style=none] (6) at (-6.35, 0.0) {};
		\node [style=none] (7) at (-5.35, -1.5) {};
		\node [style=none] (8) at (-6.35, -1.5) {};
		\node [style=none] (9) at (-5.35, 0.0) {};
		\node [style=none] (10) at (-5.35, 0.0) {};
		\node [style=none] (11) at (-4.75, 0.0) {};
		\node [style=none] (12) at (-5.35, -1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-3.75, 0.0) {};
		\node [style=none] (15) at (-2.45, 0.0) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-2.45, -1.5) {};
		\node [style=none] (18) at (-2.45, 0.0) {};
		\node [style=none] (19) at (-1.45, -1.5) {};
		\node [style=none] (20) at (-2.45, -1.5) {};
		\node [style=none] (21) at (-1.45, 0.0) {};
		\node [style=none] (22) at (-1.45, 0.0) {};
		\node [style=none] (23) at (-0.85, 0.0) {};
		\node [style=none] (24) at (-1.45, -1.5) {};
		\node [style=none] (25) at (-0.85, -1.5) {};
		\node [style=none] (26) at (0.15, 0.0) {};
		\node [style=none] (27) at (1.45, 0.0) {};
		\node [style=none] (28) at (0.15, -1.5) {};
		\node [style=none] (29) at (1.45, -1.5) {};
		\node [style=none] (30) at (1.45, 0.0) {};
		\node [style=none] (31) at (2.45, -1.5) {};
		\node [style=none] (32) at (1.45, -1.5) {};
		\node [style=none] (33) at (2.45, 0.0) {};
		\node [style=none] (34) at (2.45, 0.0) {};
		\node [style=none] (35) at (3.05, 0.0) {};
		\node [style=none] (36) at (2.45, -1.5) {};
		\node [style=none] (37) at (3.05, -1.5) {};
		\node [style=none] (38) at (4.05, 0.0) {};
		\node [style=none] (39) at (5.35, 0.0) {};
		\node [style=none] (40) at (4.05, -1.5) {};
		\node [style=none] (41) at (5.35, -1.5) {};
		\node [style=none] (42) at (5.35, 0.0) {};
		\node [style=none] (43) at (6.35, -1.5) {};
		\node [style=none] (44) at (5.35, -1.5) {};
		\node [style=none] (45) at (6.35, 0.0) {};
		\node [style=none] (46) at (6.35, 0.0) {};
		\node [style=none] (47) at (6.95, 0.0) {};
		\node [style=none] (48) at (6.35, -1.5) {};
		\node [style=none] (49) at (6.95, -1.5) {};
		\node [style=none] (50) at (-5.05, 0.9) {};
		\node [style=none] (51) at (4.35, 0.9) {};
		\node [style=none] (52) at (4.35, -2.4) {};
		\node [style=none] (53) at (-5.05, -2.4) {};
		\node [style=bcontrol] (54) at (-0.35, 1.5) {};
		\node [style=none] (55) at (-0.35, 0.9) {};
		\node [style=none] (56) at (-6.8, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (57) at (-6.8, -1.1) {$\scriptstyle s$};
		\node [style=none] (58) at (-4.75, 0.6) {};
		\node [style=none] (59) at (-3.75, 0.6) {};
		\node [style=none] (60) at (-3.75, -2.1) {};
		\node [style=none] (61) at (-4.75, -2.1) {};
		\node [style=none] (62) at (-4.25, -0.75) {$\overline{g'}$};
		\node [style=none] (63) at (-2.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (64) at (-2.9, -1.1) {$\scriptstyle N\!-\!s$};
		\node [style=none] (65) at (-0.85, 0.6) {};
		\node [style=none] (66) at (0.15, 0.6) {};
		\node [style=none] (67) at (0.15, -2.1) {};
		\node [style=none] (68) at (-0.85, -2.1) {};
		\node [style=none] (69) at (-0.35, -0.75) {$\overline{f'}$};
		\node [style=none] (70) at (1.0, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (71) at (1.0, -1.1) {$\scriptstyle s$};
		\node [style=none] (72) at (3.05, 0.6) {};
		\node [style=none] (73) at (4.05, 0.6) {};
		\node [style=none] (74) at (4.05, -2.1) {};
		\node [style=none] (75) at (3.05, -2.1) {};
		\node [style=none] (76) at (3.55, -0.75) {$\overline{g'}^{\,\dagger}$};
		\node [style=none] (77) at (4.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (78) at (4.9, -1.1) {$\scriptstyle N\!-\!s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center);
		\draw [style=wire] (4.center)
			 to (5.center);
		\draw [style=wire] (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center);
		\draw [style=wire] (10.center)
			 to (11.center);
		\draw [style=wire] (12.center)
			 to (13.center);
		\draw [style=wire] (14.center)
			 to (15.center);
		\draw [style=wire] (16.center)
			 to (17.center);
		\draw [style=wire] (18.center)
			 to (19.center);
		\draw [style=wire] (20.center)
			 to (21.center);
		\draw [style=wire] (22.center)
			 to (23.center);
		\draw [style=wire] (24.center)
			 to (25.center);
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=wire] (28.center)
			 to (29.center);
		\draw [style=wire] (30.center)
			 to (31.center);
		\draw [style=wire] (32.center)
			 to (33.center);
		\draw [style=wire] (34.center)
			 to (35.center);
		\draw [style=wire] (36.center)
			 to (37.center);
		\draw [style=wire] (38.center)
			 to (39.center);
		\draw [style=wire] (40.center)
			 to (41.center);
		\draw [style=wire] (42.center)
			 to (43.center);
		\draw [style=wire] (44.center)
			 to (45.center);
		\draw [style=wire] (46.center)
			 to (47.center);
		\draw [style=wire] (48.center)
			 to (49.center);
		\draw [style=gdashed] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=wire] (54.center)
			 to (55.center);
		\draw [style=border] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=border] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_q0_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.05, 1.5) {};
		\node [style=none] (1) at (6.95, 1.5) {};
		\node [style=none] (2) at (-8.05, 0.0) {};
		\node [style=none] (3) at (-6.35, 0.0) {};
		\node [style=none] (4) at (-8.05, -1.5) {};
		\node [style=none] (5) at (-6.35, -1.5) {};
		\node [style=none] (6) at (-6.35, 0.0) {};
		\node [style=none] (7) at (-5.35, -1.5) {};
		\node [style=none] (8) at (-6.35, -1.5) {};
		\node [style=none] (9) at (-5.35, 0.0) {};
		\node [style=none] (10) at (-5.35, 0.0) {};
		\node [style=none] (11) at (-4.75, 0.0) {};
		\node [style=none] (12) at (-5.35, -1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-3.75, 0.0) {};
		\node [style=none] (15) at (-2.45, 0.0) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (17) at (-2.45, -1.5) {};
		\node [style=none] (18) at (-2.45, 0.0) {};
		\node [style=none] (19) at (-1.45, -1.5) {};
		\node [style=none] (20) at (-2.45, -1.5) {};
		\node [style=none] (21) at (-1.45, 0.0) {};
		\node [style=none] (22) at (-1.45, 0.0) {};
		\node [style=none] (23) at (-0.85, 0.0) {};
		\node [style=none] (24) at (-1.45, -1.5) {};
		\node [style=none] (25) at (-0.85, -1.5) {};
		\node [style=none] (26) at (0.15, 0.0) {};
		\node [style=none] (27) at (1.45, 0.0) {};
		\node [style=none] (28) at (0.15, -1.5) {};
		\node [style=none] (29) at (1.45, -1.5) {};
		\node [style=none] (30) at (1.45, 0.0) {};
		\node [style=none] (31) at (2.45, -1.5) {};
		\node [style=none] (32) at (1.45, -1.5) {};
		\node [style=none] (33) at (2.45, 0.0) {};
		\node [style=none] (34) at (2.45, 0.0) {};
		\node [style=none] (35) at (3.05, 0.0) {};
		\node [style=none] (36) at (2.45, -1.5) {};
		\node [style=none] (37) at (3.05, -1.5) {};
		\node [style=none] (38) at (4.05, 0.0) {};
		\node [style=none] (39) at (5.35, 0.0) {};
		\node [style=none] (40) at (4.05, -1.5) {};
		\node [style=none] (41) at (5.35, -1.5) {};
		\node [style=none] (42) at (5.35, 0.0) {};
		\node [style=none] (43) at (6.35, -1.5) {};
		\node [style=none] (44) at (5.35, -1.5) {};
		\node [style=none] (45) at (6.35, 0.0) {};
		\node [style=none] (46) at (6.35, 0.0) {};
		\node [style=none] (47) at (6.95, 0.0) {};
		\node [style=none] (48) at (6.35, -1.5) {};
		\node [style=none] (49) at (6.95, -1.5) {};
		\node [style=bcontrol] (50) at (-0.35, 1.5) {};
		\node [style=none] (51) at (-0.35, 0.6) {};
		\node [style=none] (52) at (-6.8, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (53) at (-6.8, -1.1) {$\scriptstyle s$};
		\node [style=none] (54) at (-4.75, 0.6) {};
		\node [style=none] (55) at (-3.75, 0.6) {};
		\node [style=none] (56) at (-3.75, -2.1) {};
		\node [style=none] (57) at (-4.75, -2.1) {};
		\node [style=none] (58) at (-4.25, -0.75) {$\overline{g'}$};
		\node [style=none] (59) at (-2.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (60) at (-2.9, -1.1) {$\scriptstyle N\!-\!s$};
		\node [style=none] (61) at (-0.85, 0.6) {};
		\node [style=none] (62) at (0.15, 0.6) {};
		\node [style=none] (63) at (0.15, -2.1) {};
		\node [style=none] (64) at (-0.85, -2.1) {};
		\node [style=none] (65) at (-0.35, -0.75) {$\overline{f'}$};
		\node [style=none] (66) at (1.0, 0.4) {$\scriptstyle N\!-\!s$};
		\node [style=none] (67) at (1.0, -1.1) {$\scriptstyle s$};
		\node [style=none] (68) at (3.05, 0.6) {};
		\node [style=none] (69) at (4.05, 0.6) {};
		\node [style=none] (70) at (4.05, -2.1) {};
		\node [style=none] (71) at (3.05, -2.1) {};
		\node [style=none] (72) at (3.55, -0.75) {$\overline{g'}^{\,\dagger}$};
		\node [style=none] (73) at (4.9, 0.4) {$\scriptstyle s$};
		\node [style=none] (74) at (4.9, -1.1) {$\scriptstyle N\!-\!s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center);
		\draw [style=wire] (4.center)
			 to (5.center);
		\draw [style=wire] (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center);
		\draw [style=wire] (10.center)
			 to (11.center);
		\draw [style=wire] (12.center)
			 to (13.center);
		\draw [style=wire] (14.center)
			 to (15.center);
		\draw [style=wire] (16.center)
			 to (17.center);
		\draw [style=wire] (18.center)
			 to (19.center);
		\draw [style=wire] (20.center)
			 to (21.center);
		\draw [style=wire] (22.center)
			 to (23.center);
		\draw [style=wire] (24.center)
			 to (25.center);
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=wire] (28.center)
			 to (29.center);
		\draw [style=wire] (30.center)
			 to (31.center);
		\draw [style=wire] (32.center)
			 to (33.center);
		\draw [style=wire] (34.center)
			 to (35.center);
		\draw [style=wire] (36.center)
			 to (37.center);
		\draw [style=wire] (38.center)
			 to (39.center);
		\draw [style=wire] (40.center)
			 to (41.center);
		\draw [style=wire] (42.center)
			 to (43.center);
		\draw [style=wire] (44.center)
			 to (45.center);
		\draw [style=wire] (46.center)
			 to (47.center);
		\draw [style=wire] (48.center)
			 to (49.center);
		\draw [style=wire] (50.center)
			 to (51.center);
		\draw [style=border] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=border] (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=border] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (-5.25, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (5.25, -1.5) {};
		\node [style=none] (18) at (-2.85, 0.4) {$\scriptstyle k$};
		\node [style=none] (19) at (-2.85, -1.1) {$\scriptstyle \ell$};
		\node [style=none] (20) at (1.15, 0.4) {$\scriptstyle \ell$};
		\node [style=none] (21) at (1.15, -1.1) {$\scriptstyle k$};
		\node [style=bcontrol] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0.6) {};
		\node [style=none] (24) at (-4.25, 0.6) {};
		\node [style=none] (25) at (-3.25, 0.6) {};
		\node [style=none] (26) at (-3.25, -2.1) {};
		\node [style=none] (27) at (-4.25, -2.1) {};
		\node [style=none] (28) at (-3.75, -0.75) {$\overline{g}$};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=none] (30) at (0.5, 0.6) {};
		\node [style=none] (31) at (0.5, -2.1) {};
		\node [style=none] (32) at (-0.5, -2.1) {};
		\node [style=none] (33) at (0.0, -0.75) {$\overline{f}$};
		\node [style=none] (34) at (3.25, 0.6) {};
		\node [style=none] (35) at (4.25, 0.6) {};
		\node [style=none] (36) at (4.25, -2.1) {};
		\node [style=none] (37) at (3.25, -2.1) {};
		\node [style=none] (38) at (3.75, -0.75) {$\overline{g}^{\,\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=wire] (22.center)
			 to (23.center);
		\draw [style=border] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=border] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=border] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_s0_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (-5.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=none] (18) at (-2.55, 0.4) {$\scriptstyle N\!-\!q$};
		\node [style=none] (19) at (-2.55, -1.1) {$\scriptstyle q$};
		\node [style=none] (20) at (1.15, 0.4) {$\scriptstyle q$};
		\node [style=none] (21) at (1.15, -1.1) {$\scriptstyle N\!-\!q$};
		\node [style=none] (22) at (-4.6, 0.9) {};
		\node [style=none] (23) at (4.6, 0.9) {};
		\node [style=none] (24) at (4.6, -2.4) {};
		\node [style=none] (25) at (-4.6, -2.4) {};
		\node [style=bcontrol] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.9) {};
		\node [style=none] (28) at (-4.25, 0.6) {};
		\node [style=none] (29) at (-3.25, 0.6) {};
		\node [style=none] (30) at (-3.25, -2.1) {};
		\node [style=none] (31) at (-4.25, -2.1) {};
		\node [style=none] (32) at (-3.75, -0.75) {$\overline{g'}$};
		\node [style=none] (33) at (-0.5, 0.6) {};
		\node [style=none] (34) at (0.5, 0.6) {};
		\node [style=none] (35) at (0.5, -2.1) {};
		\node [style=none] (36) at (-0.5, -2.1) {};
		\node [style=none] (37) at (0.0, -0.75) {$\overline{f'}$};
		\node [style=none] (38) at (3.25, 0.6) {};
		\node [style=none] (39) at (4.25, 0.6) {};
		\node [style=none] (40) at (4.25, -2.1) {};
		\node [style=none] (41) at (3.25, -2.1) {};
		\node [style=none] (42) at (3.75, -0.75) {$\overline{g'}^{\,\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=gdashed] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=border] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=border] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_s0_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (-5.25, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (5.25, -1.5) {};
		\node [style=none] (18) at (-2.55, 0.4) {$\scriptstyle N\!-\!q$};
		\node [style=none] (19) at (-2.55, -1.1) {$\scriptstyle q$};
		\node [style=none] (20) at (1.15, 0.4) {$\scriptstyle q$};
		\node [style=none] (21) at (1.15, -1.1) {$\scriptstyle N\!-\!q$};
		\node [style=bcontrol] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0.6) {};
		\node [style=none] (24) at (-4.25, 0.6) {};
		\node [style=none] (25) at (-3.25, 0.6) {};
		\node [style=none] (26) at (-3.25, -2.1) {};
		\node [style=none] (27) at (-4.25, -2.1) {};
		\node [style=none] (28) at (-3.75, -0.75) {$\overline{g'}$};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=none] (30) at (0.5, 0.6) {};
		\node [style=none] (31) at (0.5, -2.1) {};
		\node [style=none] (32) at (-0.5, -2.1) {};
		\node [style=none] (33) at (0.0, -0.75) {$\overline{f'}$};
		\node [style=none] (34) at (3.25, 0.6) {};
		\node [style=none] (35) at (4.25, 0.6) {};
		\node [style=none] (36) at (4.25, -2.1) {};
		\node [style=none] (37) at (3.25, -2.1) {};
		\node [style=none] (38) at (3.75, -0.75) {$\overline{g'}^{\,\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=wire] (22.center)
			 to (23.center);
		\draw [style=border] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=border] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=border] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugation_swap_s0_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (-5.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=none] (18) at (-2.4, 0.4) {$\scriptstyle N\!-\!q$};
		\node [style=none] (19) at (-2.45, -1.1) {$\scriptstyle q$};
		\node [style=none] (20) at (1.15, 0.4) {$\scriptstyle q$};
		\node [style=none] (21) at (1.15, -1.1) {$\scriptstyle N\!-\!q$};
		\node [style=none] (22) at (-3.1, 0.9) {};
		\node [style=none] (23) at (2.65, 0.9) {};
		\node [style=none] (24) at (2.65, -2.4) {};
		\node [style=none] (25) at (-3.1, -2.4) {};
		\node [style=bcontrol] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.9) {};
		\node [style=none] (28) at (-4.25, 0.6) {};
		\node [style=none] (29) at (-3.25, 0.6) {};
		\node [style=none] (30) at (-3.25, -2.1) {};
		\node [style=none] (31) at (-4.25, -2.1) {};
		\node [style=none] (32) at (-3.75, -0.75) {$\overline{g'}$};
		\node [style=none] (33) at (-0.5, 0.6) {};
		\node [style=none] (34) at (0.5, 0.6) {};
		\node [style=none] (35) at (0.5, -2.1) {};
		\node [style=none] (36) at (-0.5, -2.1) {};
		\node [style=none] (37) at (0.0, -0.75) {$\overline{f'}$};
		\node [style=none] (38) at (3.25, 0.6) {};
		\node [style=none] (39) at (4.25, 0.6) {};
		\node [style=none] (40) at (4.25, -2.1) {};
		\node [style=none] (41) at (3.25, -2.1) {};
		\node [style=none] (42) at (3.75, -0.75) {$\overline{g'}^{\,\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center);
		\draw [style=wire] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=wire] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center);
		\draw [style=gdashed] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=wire] (26.center)
			 to (27.center);
		\draw [style=border] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=border] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=border] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugationancilla_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=winit] (13) at (-1.75, 0) {};
		\node [style=wterm] (14) at (1.75, 0) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (-2.25, -1.5) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=bar] (29) at (-2.75, -1) {};
		\node [style=bar] (30) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (14);
		\draw [style=wire] (28.center) to (27.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (15.center);
		\draw [style=wire] (17) to (18.center);
		\draw [style=gdashed] (19.center) to (22.center);
		\draw [style=gdashed] (22.center) to (21.center);
		\draw [style=gdashed] (21.center) to (20.center);
		\draw [style=gdashed] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugationancilla_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.5) {$C$};
		\node [style=winit] (13) at (-1.75, 0) {};
		\node [style=wterm] (14) at (1.75, 0) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=bcontrol] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=bar] (29) at (-1.5, -1) {};
		\node [style=bar] (30) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (14);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=wire] (16.center) to (15.center);
		\draw [style=wire] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlconjugatedness_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=gate] (4) at (-0.75, 0.5) {$g$};
		\node [style=gate] (6) at (0.5, -0.5) {$f$};
		\node [style=ccontrol] (8) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (2.center);
		\draw [style=wire] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlconjugatedness_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=gate] (6) at (0.5, -0.5) {$f$};
		\node [style=ccontrol] (8) at (0.5, 0.5) {$2$};
		\node [style=gate] (9) at (1.75, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (2.center);
		\draw [style=wire] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlid_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=ccontrol] (42) at (0, 0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (5.center) to (6.center);
		\draw [style=wire] (42) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controltensor_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=ccontrol] (42) at (0, 0.5) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (42) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controltensor_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (43) at (1, 1) {};
		\node [style=ccontrol] (49) at (0, 1) {$A$};
		\node [style=ccontrol] (50) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (42.center) to (43.center);
		\draw [style=wire] (49) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cprimemnk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0, 0) {$C'$};
		\node [style=winit] (13) at (-2.5, 1) {};
		\node [style=winit] (14) at (-2.5, 0) {};
		\node [style=none] (29) at (-3, 1) {$m$};
		\node [style=none] (30) at (-3, -1) {$k$};
		\node [style=wterm] (31) at (2.5, 1) {};
		\node [style=none] (33) at (3, 1) {$m$};
		\node [style=none] (34) at (3, -1) {$k$};
		\node [style=bar] (35) at (-1.5, 1) {};
		\node [style=bar] (36) at (1.5, 1) {};
		\node [style=bar] (37) at (-1.5, 0) {};
		\node [style=bar] (38) at (1.5, 0) {};
		\node [style=bar] (39) at (-1.5, -1) {};
		\node [style=bar] (40) at (1.5, -1) {};
		\node [style=none] (41) at (-3, 0) {$n$};
		\node [style=none] (42) at (3, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (14) to (3.center);
		\draw [style=wire] (13) to (31);
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlctrlf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=bcontrol] (37) at (0, 0) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=bcontrol] (40) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (37) to (11);
		\draw [style=wire]  (38.center) to (39.center);
		\draw [style=wire]  (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlctrlfvar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=gate] (11) at (0, -1) {$f$};
		\node [style=bcontrol] (37) at (0, 0) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=bcontrol] (40) at (0, 1) {};
		\node [style=none] (41) at (0.75, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 0.5) {};
		\node [style=none] (45) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (38.center) to (39.center);
		\draw [style=gdashed] (41.center) to (42.center);
		\draw [style=gdashed] (43.center) to (44.center);
		\draw [style=gdashed] (43.center) to (41.center);
		\draw [style=gdashed] (42.center) to (44.center);
		\draw [style=wire]  (40) to (45.center);
		\draw [style=wire]  (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$\decoding(Z^{n+1}(\alpha))$};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=bar] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (7.center) to (8.center);
		\draw [style=border] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-9.75, -1) {};
		\node [style=none] (6) at (14.75, -1) {};
		\node [style=bar] (9) at (-9.5, 1) {};
		\node [style=none] (10) at (-9.75, 1) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-9.75, 0) {};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=bcontrol] (24) at (3, 0) {};
		\node [style=bcontrol] (25) at (3, -1) {};
		\node [style=phase] (26) at (3, -2) {$\pi$};
		\node [style=bcontrol] (27) at (12.5, 0) {};
		\node [style=bcontrol] (28) at (12.5, -1) {};
		\node [style=phase] (29) at (12.5, -2) {$\pi$};
		\node [style=gate] (30) at (1.75, -1) {$H$};
		\node [style=gate] (31) at (4.25, -1) {$H$};
		\node [style=gate] (32) at (13.75, -1) {$H$};
		\node [style=gate] (33) at (11.25, -1) {$H$};
		\node [style=none] (42) at (-3.75, 1) {};
		\node [style=none] (43) at (0.75, 1) {};
		\node [style=none] (44) at (-3.75, 0) {};
		\node [style=none] (45) at (0.75, 0) {};
		\node [style=none] (46) at (1.75, 1) {};
		\node [style=none] (47) at (4.25, 1) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (4.25, 0) {};
		\node [style=none] (50) at (5.25, 1) {};
		\node [style=none] (51) at (10.25, 1) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style=none] (53) at (10.25, 0) {};
		\node [style=none] (54) at (11.25, 1) {};
		\node [style=none] (55) at (14.75, 1) {};
		\node [style=none] (56) at (11.25, 0) {};
		\node [style=none] (57) at (14.75, 0) {};
		\node [style=none] (58) at (-9, 1.25) {};
		\node [style=none] (59) at (-5, 1.25) {};
		\node [style=none] (60) at (-9, -0.25) {};
		\node [style=none] (61) at (-5, -0.25) {};
		\node [style=none] (63) at (-3.5, 0.25) {};
		\node [style=none] (64) at (0.5, 0.25) {};
		\node [style=none] (65) at (-3.5, -1.25) {};
		\node [style=none] (66) at (0.5, -1.25) {};
		\node [style=none] (68) at (5.5, 0.25) {};
		\node [style=none] (69) at (10, 0.25) {};
		\node [style=none] (70) at (5.5, -1.25) {};
		\node [style=none] (71) at (10, -1.25) {};
		\node [style=none] (73) at (-7, 0.5) {$\decoding(Z^n(\nicefrac{\alpha}{2}))$};
		\node [style=none] (74) at (-1.5, -0.5) {$\decoding(Z^n(\nicefrac{\alpha}{2}))$};
		\node [style=none] (75) at (7.75, -0.5) {$\decoding(Z^n(-\nicefrac{\alpha}{2}))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center)
			 to (11.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center);
		\draw [style=wire] (12.center)
			 to (13.center)
			 to (42.center)
			 to (43.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to (56.center)
			 to (57.center);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (27) to (29);
		\draw [style=border] (59.center)
			 to (61.center)
			 to (60.center)
			 to (58.center)
			 to cycle;
		\draw [style=border] (63.center)
			 to (64.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=border] (71.center)
			 to (70.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=bar] (9) at (-7, 1) {};
		\node [style=none] (10) at (-7.25, 1) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-7.25, 0) {};
		\node [style=none] (13) at (-5.5, 0) {};
		\node [style=bcontrol] (24) at (-0.75, 0) {};
		\node [style=bcontrol] (25) at (-0.75, -1) {};
		\node [style=phase] (26) at (-0.75, -2) {$\pi$};
		\node [style=bcontrol] (27) at (5.25, 0) {};
		\node [style=bcontrol] (28) at (5.25, -1) {};
		\node [style=phase] (29) at (5.25, -2) {$\pi$};
		\node [style=gate] (30) at (-2, -1) {$H$};
		\node [style=gate] (31) at (0.5, -1) {$H$};
		\node [style=gate] (32) at (6.5, -1) {$H$};
		\node [style=gate] (33) at (4, -1) {$H$};
		\node [style=none] (42) at (-4.5, 1) {};
		\node [style=none] (43) at (-3, 1) {};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=none] (45) at (-3, 0) {};
		\node [style=none] (46) at (-2, 1) {};
		\node [style=none] (47) at (0.5, 1) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (49) at (0.5, 0) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (3, 1) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (55) at (7.5, 1) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (7.5, 0) {};
		\node [style=bcontrol] (76) at (-6.25, 1) {};
		\node [style=bcontrol] (77) at (-6.25, 0) {};
		\node [style=phase] (78) at (-6.25, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (79) at (-3.75, 0) {};
		\node [style=bcontrol] (80) at (-3.75, -1) {};
		\node [style=phase] (81) at (-3.75, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (82) at (2.25, 0) {};
		\node [style=bcontrol] (83) at (2.25, -1) {};
		\node [style=phase] (84) at (2.25, -2) {$-\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center)
			 to (11.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center);
		\draw [style=wire] (12.center)
			 to (13.center)
			 to (42.center)
			 to (43.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to (56.center)
			 to (57.center);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (27) to (29);
		\draw [style=wire] (76) to (78);
		\draw [style=wire] (79) to (81);
		\draw [style=wire] (82) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=bar] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=bcontrol] (24) at (-0.75, 0) {};
		\node [style=bcontrol] (25) at (-0.75, -1) {};
		\node [style=phase] (26) at (-0.75, -2) {$\pi$};
		\node [style=bcontrol] (27) at (5.25, 0) {};
		\node [style=bcontrol] (28) at (5.25, -1) {};
		\node [style=phase] (29) at (5.25, -2) {$\pi$};
		\node [style=gate] (30) at (-2, -1) {$H$};
		\node [style=gate] (31) at (0.5, -1) {$H$};
		\node [style=gate] (32) at (6.5, -1) {$H$};
		\node [style=gate] (33) at (4, -1) {$H$};
		\node [style=bcontrol] (76) at (-5.5, 1) {};
		\node [style=bcontrol] (77) at (-5.5, 0) {};
		\node [style=phase] (78) at (-5.5, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (79) at (-3.75, 1) {};
		\node [style=bcontrol] (80) at (-3.75, -1) {};
		\node [style=phase] (81) at (-3.75, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (82) at (2.25, 1) {};
		\node [style=bcontrol] (83) at (2.25, -1) {};
		\node [style=phase] (84) at (2.25, -2) {$-\nicefrac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (12.center) to (13.center);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (27) to (29);
		\draw [style=wire] (76) to (78);
		\draw [style=wire] (79) to (81);
		\draw [style=wire] (82) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=none] (6) at (8.25, -1) {};
		\node [style=bar] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.75, 1) {};
		\node [style=none] (11) at (8.25, 1) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (8.25, 0) {};
		\node [style=bcontrol] (24) at (-0.5, 0) {};
		\node [style=bcontrol] (25) at (-0.5, -1) {};
		\node [style=phase] (26) at (-0.5, -2) {$\pi$};
		\node [style=bcontrol] (27) at (5.5, 0) {};
		\node [style=bcontrol] (28) at (5.5, -1) {};
		\node [style=phase] (29) at (5.5, -2) {$\pi$};
		\node [style=gate] (30) at (-1.75, -1) {$H$};
		\node [style=gate] (31) at (0.75, -1) {$H$};
		\node [style=gate] (32) at (6.75, -1) {$H$};
		\node [style=gate] (33) at (4.25, -1) {$H$};
		\node [style=bcontrol] (76) at (-5.75, 1) {};
		\node [style=bcontrol] (77) at (-5.75, 0) {};
		\node [style=phase] (78) at (-5.75, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (79) at (-4, 1) {};
		\node [style=bcontrol] (80) at (-4, -1) {};
		\node [style=phase] (81) at (-4, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (82) at (2.5, 1) {};
		\node [style=bcontrol] (83) at (2.5, -1) {};
		\node [style=phase] (84) at (2.5, -2) {$-\nicefrac{\alpha}{2}$};
		\node [style=none] (85) at (-2.75, 0.5) {};
		\node [style=none] (86) at (7.75, 0.5) {};
		\node [style=none] (87) at (7.75, -2.75) {};
		\node [style=none] (88) at (-2.75, -2.75) {};
		\node [style=none] (89) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (12.center) to (13.center);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (27) to (29);
		\draw [style=wire] (76) to (78);
		\draw [style=wire] (79) to (81);
		\draw [style=gdashed] (85.center) to (86.center);
		\draw [style=gdashed] (86.center) to (87.center);
		\draw [style=gdashed] (87.center) to (88.center);
		\draw [style=gdashed] (88.center) to (85.center);
		\draw [style=wire] (82) to (89.center);
		\draw [style=wire] (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, -1) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=bar] (9) at (-7, 1) {};
		\node [style=none] (10) at (-7.25, 1) {};
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=none] (12) at (-7.25, 0) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=bcontrol] (24) at (-1.25, 0) {};
		\node [style=bcontrol] (25) at (-1.25, -1) {};
		\node [style=phase] (26) at (-1.25, -2) {$\pi$};
		\node [style=bcontrol] (27) at (4.75, 0) {};
		\node [style=bcontrol] (28) at (4.75, -1) {};
		\node [style=phase] (29) at (4.75, -2) {$\pi$};
		\node [style=gate] (30) at (-2.5, -1) {$H$};
		\node [style=gate] (31) at (0, -1) {$H$};
		\node [style=gate] (32) at (6, -1) {$H$};
		\node [style=gate] (33) at (3.5, -1) {$H$};
		\node [style=bcontrol] (76) at (-5.5, 0) {};
		\node [style=phase] (78) at (-5.5, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (79) at (-3.75, -1) {};
		\node [style=phase] (81) at (-3.75, -2) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (82) at (0, 1) {};
		\node [style=bcontrol] (83) at (1.75, -1) {};
		\node [style=phase] (84) at (1.75, -2) {$-\nicefrac{\alpha}{2}$};
		\node [style=none] (85) at (-6.75, 0.5) {};
		\node [style=none] (86) at (7, 0.5) {};
		\node [style=none] (87) at (7, -2.75) {};
		\node [style=none] (88) at (-6.75, -2.75) {};
		\node [style=none] (89) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (12.center) to (13.center);
		\draw [style=wire] (24) to (26);
		\draw [style=wire] (27) to (29);
		\draw [style=wire] (76) to (78);
		\draw [style=wire] (79) to (81);
		\draw [style=gdashed] (85.center) to (86.center);
		\draw [style=gdashed] (86.center) to (87.center);
		\draw [style=gdashed] (87.center) to (88.center);
		\draw [style=gdashed] (88.center) to (85.center);
		\draw [style=wire] (82) to (89.center);
		\draw [style=wire] (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=bar] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=bcontrol] (24) at (0, 0) {};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=phase] (26) at (0, -2) {$\alpha$};
		\node [style=bcontrol] (82) at (0, 1) {};
		\node [style=none] (85) at (-1, 0.5) {};
		\node [style=none] (86) at (1, 0.5) {};
		\node [style=none] (87) at (1, -2.75) {};
		\node [style=none] (88) at (-1, -2.75) {};
		\node [style=none] (89) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (12.center) to (13.center);
		\draw [style=wire] (24) to (26);
		\draw [style=gdashed] (85.center) to (86.center);
		\draw [style=gdashed] (86.center) to (87.center);
		\draw [style=gdashed] (87.center) to (88.center);
		\draw [style=gdashed] (88.center) to (85.center);
		\draw [style=wire] (82) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrldecoding_var_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=bar] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=bcontrol] (24) at (0, 1) {};
		\node [style=bcontrol] (25) at (0, -1) {};
		\node [style=phase] (26) at (0, -2) {$\alpha$};
		\node [style=bcontrol] (82) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (12.center) to (13.center);
		\draw [style=wire] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gate] (11) at (0, -0.5) {$f$};
		\node [style=bcontrol] (37) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlfparg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=gate] (11) at (0, 0) {$f$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=gate] (21) at (0, -1) {$g$};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=bcontrol] (25) at (0, 1.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire]  (20.center) to (19.center);
		\draw [style=wire]  (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire]  (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlfseqg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=bcontrol] (25) at (0, 0.75) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire]  (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire]  (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlid_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=bcontrol] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire] (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlid_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlid_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=ccontrol] (32) at (0, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
		\draw [style=wire] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlid_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=gate] (11) at (0, 0) {$f$};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=gate] (21) at (0, -1) {$g$};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=bcontrol] (25) at (0, 1.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire]  (20.center) to (19.center);
		\draw [style=wire]  (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire]  (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gate] (11) at (-0.75, 0) {$f$};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=gate] (21) at (0.75, -1) {$g$};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=bcontrol] (25) at (0, 1.25) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (31) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (20.center) to (19.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire] (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.5, 0) {$f$};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (3.25, -1.75) {};
		\node [style=none] (33) at (-2.25, -1.75) {};
		\node [style=none] (34) at (-2.75, 1.25) {};
		\node [style=none] (35) at (3.75, 1.25) {};
		\node [style=bcontrol] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center)
			 to (7.center)
			 to (23.center)
			 to (27.center)
			 to (28.center)
			 to (30.center);
		\draw [style=wire] (31.center)
			 to (29.center)
			 to (26.center)
			 to (22.center)
			 to (20.center)
			 to (19.center);
		\draw [style=gdashed] (32.center) to (33.center);
		\draw [style=wire] (34.center) to (35.center);
		\draw [style=gdashed] (37.center) to (38.center);
		\draw [style=wire] (36) to (39.center);
		\draw [style=gdashed] (37.center) to (32.center);
		\draw [style=gdashed] (33.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gate] (11) at (-2.25, 0) {$f$};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=gate] (21) at (1.25, 0) {$g$};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (-3, -1.75) {};
		\node [style=none] (34) at (-3.5, 1.25) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=bcontrol] (36) at (-2.25, 1.25) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-2.25, 0.75) {};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (41) at (-1, -1.75) {};
		\node [style=bcontrol] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (3.5, 0.75) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30.center)
			 to (28.center)
			 to (27.center)
			 to (23.center)
			 to (7.center)
			 to (3.center);
		\draw [style=wire] (19.center)
			 to (20.center)
			 to (22.center)
			 to (26.center)
			 to (29.center)
			 to (31.center);
		\draw [style=gdashed] (32.center) to (33.center);
		\draw [style=wire] (34.center) to (35.center);
		\draw [style=gdashed] (37.center) to (38.center);
		\draw [style=wire] (36) to (39.center);
		\draw [style=gdashed] (37.center) to (32.center);
		\draw [style=gdashed] (33.center) to (38.center);
		\draw [style=gdashed] (40.center) to (41.center);
		\draw [style=gdashed] (43.center) to (44.center);
		\draw [style=wire] (42) to (45.center);
		\draw [style=gdashed] (43.center) to (40.center);
		\draw [style=gdashed] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.75, 0) {$f$};
		\node [style=bcontrol] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1.25, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, -1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=bcontrol] (37) at (-1.75, 1.25) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (2, 0.75) {};
		\node [style=none] (41) at (0.5, 0.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (3.center)
			 to (7.center)
			 to (23.center)
			 to (27.center)
			 to (28.center)
			 to (30.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (19.center)
			 to (20.center)
			 to (22.center)
			 to (26.center)
			 to (29.center)
			 to (31.center);
		\draw [style=gdashed] (32.center) to (33.center);
		\draw [style=gdashed] (38.center) to (39.center);
		\draw [style=gdashed] (40.center) to (41.center);
		\draw [style=gdashed] (39.center) to (16.center);
		\draw [style=gdashed] (15.center) to (38.center);
		\draw [style=gdashed] (41.center) to (33.center);
		\draw [style=gdashed] (32.center) to (40.center);
		\draw [style=wire] (37) to (43.center);
		\draw [style=wire] (14) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=gate] (11) at (-1.5, 0) {$f$};
		\node [style=bcontrol] (14) at (1, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$g$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, -1) {};
		\node [style=bcontrol] (37) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (3.center)
			 to (7.center)
			 to (23.center)
			 to (27.center)
			 to (28.center)
			 to (30.center);
		\draw [style=wire] (19.center)
			 to (20.center)
			 to (22.center)
			 to (26.center)
			 to (29.center)
			 to (31.center);
		\draw [style=wire] (37) to (11);
		\draw [style=wire] (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlpar_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=gate] (11) at (-0.75, 0) {$f$};
		\node [style=bcontrol] (14) at (0.75, 1) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=gate] (21) at (0.75, -1) {$g$};
		\node [style=bcontrol] (37) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (7.center) to (3.center);
		\draw [style=wire]  (20.center) to (19.center);
		\draw [style=wire]  (37) to (11);
		\draw [style=wire]  (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlseq_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=bcontrol] (25) at (0, 0.75) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=wire] (25) to (31.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlseq_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=bcontrol] (25) at (-0.75, 0.75) {};
		\node [style=bcontrol] (26) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=wire] (25) to (11);
		\draw [style=wire] (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlseq_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=ccontrol] (32) at (0, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=gdashed] (26.center) to (27.center);
		\draw [style=gdashed] (26.center) to (15.center);
		\draw [style=gdashed] (16.center) to (27.center);
		\draw [style=wire] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlseq_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=gate] (11) at (-0.75, -0.5) {$f$};
		\node [style=gate] (21) at (0.75, -0.5) {$g$};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=ccontrol] (24) at (-0.75, 0.75) {$A$};
		\node [style=ccontrol] (25) at (0.75, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=wire] (25) to (21);
		\draw [style=wire] (24) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=bcontrol] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=bcontrol] (15) at (0.25, 1) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=gate] (22) at (0.25, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (14.center) to (15);
		\draw [style=wire] (20.center)
			 to (2.center)
			 to (19.center)
			 to (17.center);
		\draw [style=wire] (21.center)
			 to (8.center)
			 to (18.center)
			 to (16.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=wire] (9) to (22);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (12.center) to (13.center);
		\draw [style=gdashed] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=bcontrol] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=bcontrol] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=gate] (22) at (-0.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (14.center) to (15);
		\draw [style=wire] (20.center)
			 to (2.center)
			 to (19.center)
			 to (17.center);
		\draw [style=wire] (21.center)
			 to (8.center)
			 to (18.center)
			 to (16.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=wire] (9) to (22);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (12.center) to (13.center);
		\draw [style=gdashed] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=gate] (22) at (0.25, -1) {$f$};
		\node [style=ccontrol] (29) at (0.25, 0) {$B$};
		\node [style=ccontrol] (30) at (0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17.center)
			 to (19.center)
			 to (2.center)
			 to (20.center);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to (8.center)
			 to (21.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (12.center) to (13.center);
		\draw [style=gdashed] (10.center) to (13.center);
		\draw [style=wire] (29) to (22);
		\draw [style=wire] (30) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlswap_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=gate] (34) at (-0.75, -1) {$f$};
		\node [style=ccontrol] (35) at (-0.75, 0) {$A$};
		\node [style=ccontrol] (36) at (-0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (20.center)
			 to (2.center)
			 to (19.center)
			 to (17.center);
		\draw [style=wire] (16.center)
			 to (18.center)
			 to (8.center)
			 to (21.center);
		\draw [style=wire] (0.center) to (3.center);
		\draw [style=gdashed] (29.center) to (30.center);
		\draw [style=gdashed] (30.center) to (31.center);
		\draw [style=gdashed] (31.center) to (32.center);
		\draw [style=gdashed] (29.center) to (32.center);
		\draw [style=wire] (35) to (34);
		\draw [style=wire] (36) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cx_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=bcontrol] (4) at (-1.5, 0.5) {};
		\node [style=bcontrol] (5) at (1.5, 0.5) {};
		\node [style=not] (6) at (1.5, -0.5) {};
		\node [style=not] (7) at (-1.5, -0.5) {};
		\node [style=gate] (8) at (0, 0.5) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (2.center) to (3.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cx_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=gate] (8) at (0, 0.5) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (3.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=bcontrol] (4) at (1, 0.5) {};
		\node [style=not] (7) at (1, -0.5) {};
		\node [style=gate] (8) at (2.25, -0.5) {$H$};
		\node [style=gate] (9) at (-0.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (5.25, 0.5) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=bcontrol] (4) at (0.5, 0.5) {};
		\node [style=not] (7) at (0.5, -0.5) {};
		\node [style=gate] (9) at (-1.25, -0.5) {$Z(\nicefrac{\pi}{2})$};
		\node [style=gate] (10) at (2.5, -0.5) {$Z(-\nicefrac{\pi}{2})$};
		\node [style=gate] (11) at (-1.25, 0.5) {$Z(\nicefrac{\pi}{2})$};
		\node [style=bcontrol] (12) at (4.5, 0.5) {};
		\node [style=not] (13) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (3.5, -0.5) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (3.5, 0.5) {};
		\node [style=bcontrol] (39) at (-1.25, 0.5) {};
		\node [style=bcontrol] (40) at (1.25, 0.5) {};
		\node [style=not] (41) at (1.25, -0.5) {};
		\node [style=not] (42) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (31.center)
			 to (34.center)
			 to (35.center)
			 to (36.center);
		\draw [style=wire] (38.center)
			 to (37.center)
			 to (33.center)
			 to (29.center)
			 to (28.center)
			 to (27.center);
		\draw [style=wire] (39) to (42);
		\draw [style=wire] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-5, 0.5) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=none] (36) at (6.25, -0.5) {};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (38) at (6.25, 0.5) {};
		\node [style=bcontrol] (43) at (2.5, 0.5) {};
		\node [style=bcontrol] (44) at (2.5, -0.5) {};
		\node [style=gate] (45) at (1.25, -0.5) {$H$};
		\node [style=gate] (46) at (3.75, -0.5) {$H$};
		\node [style=phase] (47) at (2.5, -1.5) {$\pi$};
		\node [style=bcontrol] (48) at (-3, 0.5) {};
		\node [style=bcontrol] (49) at (-3, -0.5) {};
		\node [style=gate] (50) at (-4.25, -0.5) {$H$};
		\node [style=gate] (51) at (-1.75, -0.5) {$H$};
		\node [style=phase] (52) at (-3, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (31.center)
			 to (34.center)
			 to (35.center)
			 to (36.center);
		\draw [style=wire] (38.center)
			 to (37.center)
			 to (33.center)
			 to (29.center)
			 to (28.center)
			 to (27.center);
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (44) to (47);
		\draw [style=wire] (48) to (49);
		\draw [style=wire] (49) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12, -0.5) {};
		\node [style=none] (31) at (-12, 0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=none] (36) at (6.25, -0.5) {};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (38) at (6.25, 0.5) {};
		\node [style=bcontrol] (43) at (2.5, 0.5) {};
		\node [style=bcontrol] (44) at (2.5, -0.5) {};
		\node [style=gate] (45) at (1.25, -0.5) {$H$};
		\node [style=gate] (46) at (3.75, -0.5) {$H$};
		\node [style=phase] (47) at (2.5, -1.5) {$\pi$};
		\node [style=bcontrol] (48) at (-10, 0.5) {};
		\node [style=bcontrol] (49) at (-10, -0.5) {};
		\node [style=gate] (50) at (-11.25, -0.5) {$H$};
		\node [style=gate] (51) at (-8.75, -0.5) {$H$};
		\node [style=phase] (52) at (-10, -1.5) {$\pi$};
		\node [style=bcontrol] (53) at (-6.25, 0.5) {};
		\node [style=bcontrol] (54) at (-6.25, -0.5) {};
		\node [style=gate] (55) at (-7.5, -0.5) {$H$};
		\node [style=gate] (56) at (-5, -0.5) {$H$};
		\node [style=phase] (57) at (-6.25, -1.5) {$\pi$};
		\node [style=bcontrol] (58) at (-3.75, 0.5) {};
		\node [style=bcontrol] (59) at (-3.75, -0.5) {};
		\node [style=gate] (60) at (-5, 0.5) {$H$};
		\node [style=gate] (61) at (-2.5, -0.5) {$H$};
		\node [style=phase] (62) at (-3.75, -1.5) {$\pi$};
		\node [style=bcontrol] (63) at (-1.25, 0.5) {};
		\node [style=bcontrol] (64) at (-1.25, -0.5) {};
		\node [style=gate] (65) at (-2.5, 0.5) {$H$};
		\node [style=gate] (66) at (0, -0.5) {$H$};
		\node [style=phase] (67) at (-1.25, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (31.center) to (34.center);
		\draw [style=wire] (34.center) to (35.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (38.center) to (37.center);
		\draw [style=wire] (37.center) to (33.center);
		\draw [style=wire] (33.center) to (29.center);
		\draw [style=wire] (43) to (44);
		\draw [style=wire] (44) to (47);
		\draw [style=wire] (48) to (49);
		\draw [style=wire] (49) to (52);
		\draw [style=wire] (53) to (54);
		\draw [style=wire] (54) to (57);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (59) to (62);
		\draw [style=wire] (63) to (64);
		\draw [style=wire] (64) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=none] (36) at (6.25, -0.5) {};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (38) at (6.25, 0.5) {};
		\node [style=bcontrol] (58) at (2.5, 0.5) {};
		\node [style=bcontrol] (59) at (2.5, -0.5) {};
		\node [style=gate] (60) at (1.25, 0.5) {$H$};
		\node [style=phase] (62) at (2.5, -1.5) {$\pi$};
		\node [style=gate] (65) at (3.75, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (31.center) to (34.center);
		\draw [style=wire] (34.center) to (35.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (38.center) to (37.center);
		\draw [style=wire] (37.center) to (33.center);
		\draw [style=wire] (33.center) to (29.center);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (59) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (6.25, -0.5) {};
		\node [style=none] (31) at (6.25, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=bcontrol] (58) at (4, 0.5) {};
		\node [style=bcontrol] (59) at (4, -0.5) {};
		\node [style=gate] (60) at (5.25, -0.5) {$H$};
		\node [style=phase] (62) at (4, -1.5) {$\pi$};
		\node [style=gate] (65) at (2.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (31.center) to (34.center);
		\draw [style=wire] (34.center) to (35.center);
		\draw [style=wire] (35.center) to (36.center);
		\draw [style=wire] (38.center) to (37.center);
		\draw [style=wire] (37.center) to (33.center);
		\draw [style=wire] (33.center) to (29.center);
		\draw [style=wire] (58) to (59);
		\draw [style=wire] (59) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_bg_var_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (3.5, -0.5) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=bcontrol] (40) at (2.75, 0.5) {};
		\node [style=not] (41) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (31.center)
			 to (34.center)
			 to (35.center)
			 to (36.center);
		\draw [style=wire] (38.center)
			 to (37.center)
			 to (33.center)
			 to (29.center);
		\draw [style=wire] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=not] (30) at (0, -0.5) {};
		\node [style=gate] (31) at (-1.25, -0.5) {$H$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=bcontrol] (30) at (0, -0.5) {};
		\node [style=phase] (31) at (0, -1.5) {$\pi$};
		\node [style=gate] (32) at (1.25, -0.5) {$H$};
		\node [style=gate] (33) at (2.75, -0.5) {$H$};
		\node [style=gate] (34) at (-2.75, -0.5) {$H$};
		\node [style=gate] (35) at (-1.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=bcontrol] (29) at (0, 0.5) {};
		\node [style=bcontrol] (30) at (0, -0.5) {};
		\node [style=phase] (31) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (27.center) to (28.center);
		\draw [style=wire]  (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (7.5, -0.5) {};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=bcontrol] (29) at (-0.25, 0.5) {};
		\node [style=bcontrol] (30) at (-0.25, -0.5) {};
		\node [style=phase] (31) at (-0.25, -1.5) {$\pi$};
		\node [style=bcontrol] (32) at (5.25, 0.5) {};
		\node [style=bcontrol] (33) at (5.25, -0.5) {};
		\node [style=phase] (34) at (5.25, -1.5) {$\pi$};
		\node [style=gate] (35) at (-1.5, -0.5) {$H$};
		\node [style=gate] (36) at (1, -0.5) {$H$};
		\node [style=gate] (37) at (6.5, -0.5) {$H$};
		\node [style=gate] (38) at (4, -0.5) {$H$};
		\node [style=bcontrol] (39) at (-4.5, 0.5) {};
		\node [style=phase] (41) at (-4.5, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (42) at (-2.75, -0.5) {};
		\node [style=phase] (43) at (-2.75, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (44) at (2.5, -0.5) {};
		\node [style=phase] (45) at (2.5, -1.5) {$\nicefrac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (27.center) to (28.center);
		\draw [style=wire] (29) to (31);
		\draw [style=wire] (32) to (34);
		\draw [style=wire] (39) to (41);
		\draw [style=wire] (42) to (43);
		\draw [style=wire] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_cz_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (5.25, 0.5) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=bcontrol] (4) at (0.5, 0.5) {};
		\node [style=not] (7) at (0.5, -0.5) {};
		\node [style=gate] (9) at (-1.25, -0.5) {$Z(\nicefrac{\pi}{2})$};
		\node [style=gate] (10) at (2.5, -0.5) {$Z(-\nicefrac{\pi}{2})$};
		\node [style=gate] (11) at (-1.25, 0.5) {$Z(\nicefrac{\pi}{2})$};
		\node [style=bcontrol] (12) at (4.5, 0.5) {};
		\node [style=not] (13) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=bcontrol] (34) at (-1.5, 0.5) {};
		\node [style=bcontrol] (37) at (1.5, 0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
		\node [style=not] (39) at (-1.5, -0.5) {};
		\node [style=not] (40) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=wire]  (34) to (39);
		\draw [style=wire]  (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=bcontrol] (34) at (-1.25, 0.5) {};
		\node [style=bcontrol] (37) at (2.75, 0.5) {};
		\node [style=phase] (41) at (-1.25, -1.5) {$\pi$};
		\node [style=phase] (42) at (2.75, -1.5) {$\pi$};
		\node [style=bcontrol] (43) at (2.75, -0.5) {};
		\node [style=bcontrol] (44) at (-1.25, -0.5) {};
		\node [style=bcontrol] (45) at (0.75, 0.5) {};
		\node [style=phase] (47) at (0.75, -1.5) {$\alpha$};
		\node [style=gate] (48) at (1.75, -0.5) {$H$};
		\node [style=gate] (49) at (3.75, -0.5) {$H$};
		\node [style=gate] (50) at (-2.25, -0.5) {$H$};
		\node [style=gate] (51) at (-0.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=wire]  (37) to (42);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=bcontrol] (34) at (-1.25, 0.5) {};
		\node [style=bcontrol] (37) at (1.25, 0.5) {};
		\node [style=phase] (41) at (-1.25, -1.5) {$\pi$};
		\node [style=phase] (42) at (1.25, -1.5) {$\pi$};
		\node [style=bcontrol] (43) at (1.25, -0.5) {};
		\node [style=bcontrol] (44) at (-1.25, -0.5) {};
		\node [style=bcontrol] (45) at (0, 0.5) {};
		\node [style=phase] (47) at (0, -1.5) {$\alpha$};
		\node [style=gate] (49) at (2.25, -0.5) {$H$};
		\node [style=gate] (50) at (-2.25, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=wire]  (37) to (42);
		\draw [style=wire]  (34) to (41);
		\draw [style=wire]  (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=phase] (41) at (-1, -1.5) {$\pi$};
		\node [style=phase] (42) at (1.5, -1.5) {$\pi$};
		\node [style=bcontrol] (43) at (1.5, -0.5) {};
		\node [style=bcontrol] (44) at (-1, -0.5) {};
		\node [style=bcontrol] (45) at (0.25, 0.5) {};
		\node [style=phase] (47) at (0.25, -1.5) {$\alpha$};
		\node [style=gate] (49) at (3.25, -0.5) {$H$};
		\node [style=gate] (50) at (-2.75, -0.5) {$H$};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=none] (53) at (2.25, 0) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=gdashed] (54.center) to (55.center);
		\draw [style=gdashed] (55.center) to (51.center);
		\draw [style=gdashed] (51.center) to (53.center);
		\draw [style=gdashed] (53.center) to (54.center);
		\draw [style=wire]  (45) to (52.center);
		\draw [style=wire]  (44) to (41);
		\draw [style=wire]  (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=bcontrol] (45) at (0.25, 0.5) {};
		\node [style=phase] (47) at (0.25, -1.5) {$\alpha$};
		\node [style=gate] (49) at (1.25, -0.5) {$H$};
		\node [style=gate] (50) at (-0.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=wire]  (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=bcontrol] (45) at (0.25, 0.5) {};
		\node [style=phase] (47) at (0.25, -1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
		\draw [style=wire]  (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zcommut_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=gate] (38) at (0, 0.5) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zn_var_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-1.25, 0) {$Z^n(2\pi)$};
		\node [style=bar] (19) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=border] (15.center)
			 to (17.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zn_var_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-4.75, -0.5) {};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-2, 0) {$\decoding(Z^n(2\pi))$};
		\node [style=bar] (19) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=border] (15.center)
			 to (17.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zn_var_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=bar] (19) at (-0.75, 0.5) {};
		\node [style=bcontrol] (20) at (0, 0.5) {};
		\node [style=bcontrol] (21) at (0, -0.5) {};
		\node [style=phase] (22) at (0, -1.5) {$2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoding_zn_var_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=bar] (19) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0.4) {};
		\node [style=none] (1) at (0.4, 0.4) {};
		\node [style=none] (2) at (0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (0.center) to (1.center);
		\draw [style=gdashed] (1.center) to (2.center);
		\draw [style=gdashed] (2.center) to (3.center);
		\draw [style=gdashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eprime_var_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=gate] (9) at (-1.75, 0) {$Z(\alpha_1)$};
		\node [style=gate] (13) at (0, 0) {$H$};
		\node [style=gate] (14) at (1.75, 0) {$Z(\alpha_2)$};
		\node [style=gate] (15) at (3.5, 0) {$H$};
		\node [style=gate] (16) at (-3.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eprime_var_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=gate] (9) at (-3.5, 0) {$Z(\beta_1)$};
		\node [style=gate] (13) at (0, 0) {$Z(\beta_2)$};
		\node [style=gate] (14) at (3.5, 0) {$Z(\beta_3)$};
		\node [style=phase] (15) at (-6, 0) {$\beta_0$};
		\node [style=gate] (16) at (-1.75, 0) {$H$};
		\node [style=gate] (17) at (1.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exhaustivity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=gate] (4) at (-0.25, -0.5) {$f$};
		\node [style=ccontrol] (9) at (-0.25, 0.5) {$1$};
		\node [style=gate] (10) at (1.25, -0.5) {$f$};
		\node [style=ccontrol] (11) at (1.25, 0.5) {$2$};
		\node [style=gate] (12) at (4.25, -0.5) {$f$};
		\node [style=ccontrol] (13) at (4.25, 0.5) {$\ell$};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=none] (15) at (5.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (20) at (2.75, 0.5) {$\dots$};
		\node [style=none] (21) at (2.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (2.center);
		\draw [style=wire] (9) to (4);
		\draw [style=wire] (11) to (10);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (17.center) to (15.center);
		\draw [style=wire] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exhaustivity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (12) at (0, -0.5) {$f$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (17.center) to (15.center);
		\draw [style=wire]  (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fparg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=gate] (6) at (0, 0.5) {$f$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=gate] (9) at (0, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heuler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=gate] (2) at (-0.75, 0) {$H$};
		\node [style=bcontrol] (3) at (0.5, 0) {};
		\node [style=phase] (4) at (0.5, -1) {$0$};
		\node [style=gate] (5) at (1.75, 0) {$H$};
		\node [style=bcontrol] (6) at (3, 0) {};
		\node [style=phase] (7) at (3, -1) {$0$};
		\node [style=gate] (8) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heuler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=bcontrol] (3) at (1, 0) {};
		\node [style=phase] (4) at (1, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (2.25, 0) {$H$};
		\node [style=bcontrol] (6) at (3.5, 0) {};
		\node [style=phase] (7) at (3.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=bcontrol] (9) at (6, 0) {};
		\node [style=phase] (10) at (6, -1) {$\nicefrac{\pi}{2}$};
		\node [style=phase] (11) at (-1.5, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
		\draw [style=wire]  (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=bcontrol] (3) at (1, 0) {};
		\node [style=phase] (4) at (1, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (2.25, 0) {$H$};
		\node [style=bcontrol] (6) at (3.5, 0) {};
		\node [style=phase] (7) at (3.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=bcontrol] (9) at (6, 0) {};
		\node [style=phase] (10) at (6, -1) {$\nicefrac{\pi}{2}$};
		\node [style=phase] (11) at (-1.5, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
		\draw [style=wire]  (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (8.75, 0) {};
		\node [style=bcontrol] (3) at (-0.75, 0) {};
		\node [style=phase] (4) at (-0.75, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (0.5, 0) {$H$};
		\node [style=bcontrol] (6) at (3.5, 0) {};
		\node [style=phase] (7) at (3.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=bcontrol] (9) at (6, 0) {};
		\node [style=phase] (10) at (6, -1) {$\pi$};
		\node [style=phase] (11) at (-3.25, 0) {$-\nicefrac{\pi}{4}$};
		\node [style=bcontrol] (12) at (7.75, 0) {};
		\node [style=phase] (13) at (7.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (14) at (1.75, 0) {};
		\node [style=phase] (15) at (1.75, -1) {$\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
		\draw [style=wire]  (9) to (10);
		\draw [style=wire]  (12) to (13);
		\draw [style=wire]  (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=bcontrol] (3) at (-5, 0) {};
		\node [style=phase] (4) at (-5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (-3.75, 0) {$H$};
		\node [style=bcontrol] (6) at (-0.75, 0) {};
		\node [style=phase] (7) at (-0.75, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (0.5, 0) {$H$};
		\node [style=bcontrol] (9) at (1.75, 0) {};
		\node [style=phase] (10) at (1.75, -1) {$\pi$};
		\node [style=phase] (11) at (-7.5, 0) {$-\nicefrac{\pi}{4}$};
		\node [style=bcontrol] (12) at (5.75, 0) {};
		\node [style=phase] (13) at (5.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (14) at (-2.5, 0) {};
		\node [style=phase] (15) at (-2.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (16) at (3, 0) {$H$};
		\node [style=gate] (17) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
		\draw [style=wire]  (9) to (10);
		\draw [style=wire]  (12) to (13);
		\draw [style=wire]  (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heulervar_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=bcontrol] (3) at (-5, 0) {};
		\node [style=phase] (4) at (-5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (5) at (-3.75, 0) {$H$};
		\node [style=bcontrol] (6) at (2.75, 0) {};
		\node [style=phase] (7) at (2.75, -1) {$-\nicefrac{\pi}{4}$};
		\node [style=gate] (8) at (1.25, 0) {$H$};
		\node [style=bcontrol] (9) at (0, 0) {};
		\node [style=phase] (10) at (0, -1) {$\pi$};
		\node [style=bcontrol] (12) at (5.75, 0) {};
		\node [style=phase] (13) at (5.75, -1) {$-\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (14) at (-2.5, 0) {};
		\node [style=phase] (15) at (-2.5, -1) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (16) at (-1.25, 0) {$H$};
		\node [style=gate] (17) at (4.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (0.center) to (1.center);
		\draw [style=wire]  (3) to (4);
		\draw [style=wire]  (6) to (7);
		\draw [style=wire]  (9) to (10);
		\draw [style=wire]  (12) to (13);
		\draw [style=wire]  (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0.4) {};
		\node [style=none] (1) at (0.4, 0.4) {};
		\node [style=none] (2) at (0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (0.center) to (1.center);
		\draw [style=gdashed] (1.center) to (2.center);
		\draw [style=gdashed] (2.center) to (3.center);
		\draw [style=gdashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/icz_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=winit] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=bcontrol] (2) at (0, 0.5) {};
		\node [style=phase] (3) at (0, -1.5) {$\pi$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=bcontrol] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inter_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-0.75, -1) {$f_2$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=gate] (3) at (0.75, -1) {$g_2$};
		\node [style=gate] (4) at (-0.75, 1) {$f_1$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=gate] (7) at (0.75, 1) {$g_1$};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=gdashed] (12.center) to (8.center);
		\draw [style=gdashed] (8.center) to (10.center);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (17.center) to (13.center);
		\draw [style=gdashed] (13.center) to (15.center);
		\draw [style=gdashed] (15.center) to (16.center);
		\draw [style=gdashed] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inter_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-1, -1) {$f_2$};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=gate] (3) at (1, -1) {$g_2$};
		\node [style=gate] (4) at (-1, 1) {$f_1$};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=gate] (7) at (1, 1) {$g_1$};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1.75, -1.75) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=gdashed] (12.center) to (8.center);
		\draw [style=gdashed] (8.center) to (10.center);
		\draw [style=gdashed] (10.center) to (11.center);
		\draw [style=gdashed] (11.center) to (12.center);
		\draw [style=gdashed] (16.center) to (13.center);
		\draw [style=gdashed] (13.center) to (14.center);
		\draw [style=gdashed] (14.center) to (15.center);
		\draw [style=gdashed] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (2.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (12.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (13.center)
			 to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {$C_1$};
		\node [style=bar] (40) at (-1.25, -0.5) {};
		\node [style=bar] (43) at (1.25, 0.5) {};
		\node [style=bar] (44) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$C_1'$};
		\node [style=winit] (13) at (-2.5, 1.5) {};
		\node [style=winit] (14) at (-2.5, 0.5) {};
		\node [style=wterm] (31) at (2.5, 1.5) {};
		\node [style=wterm] (32) at (2.5, 0.5) {};
		\node [style=winit] (36) at (-2.5, -0.5) {};
		\node [style=bar] (37) at (-1.5, 1.5) {};
		\node [style=bar] (38) at (-1.5, 0.5) {};
		\node [style=bar] (39) at (-1.5, -0.5) {};
		\node [style=bar] (40) at (-1.5, -1.5) {};
		\node [style=bar] (41) at (1.5, 1.5) {};
		\node [style=bar] (42) at (1.5, 0.5) {};
		\node [style=bar] (43) at (1.5, -0.5) {};
		\node [style=bar] (44) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (31);
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (4.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=none] (6) at (-5.25, -1.5) {};
		\node [style=none] (7) at (4.75, -1.5) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-2.75, 0) {$C_1'$};
		\node [style=winit] (13) at (-5.25, 1.5) {};
		\node [style=winit] (14) at (-5.25, 0.5) {};
		\node [style=wterm] (31) at (4.75, 1.5) {};
		\node [style=wterm] (32) at (4.75, 0.5) {};
		\node [style=winit] (36) at (-5.25, -0.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (0.75, -1.75) {};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (-0.25, -0.5) {$(C_2')^\dagger$};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (3, -1.75) {};
		\node [style=none] (46) at (1.5, -1.75) {};
		\node [style=none] (47) at (2.25, -0.5) {$C_2'$};
		\node [style=bar] (48) at (-4.25, 1.5) {};
		\node [style=bar] (49) at (-4.25, 0.5) {};
		\node [style=bar] (50) at (-4.25, -0.5) {};
		\node [style=bar] (51) at (-4.25, -1.5) {};
		\node [style=bar] (52) at (3.75, 1.5) {};
		\node [style=bar] (53) at (3.75, 0.5) {};
		\node [style=bar] (54) at (3.75, -0.5) {};
		\node [style=bar] (55) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (31);
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (40.center)
			 to (41.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=winit] (13) at (-2.5, 1.5) {};
		\node [style=winit] (14) at (-2.5, 0.5) {};
		\node [style=wterm] (31) at (2.5, 1.5) {};
		\node [style=wterm] (32) at (2.5, 0.5) {};
		\node [style=winit] (36) at (-2.5, -0.5) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (0.75, 0.75) {};
		\node [style=none] (45) at (0.75, -1.75) {};
		\node [style=none] (46) at (-0.75, -1.75) {};
		\node [style=none] (47) at (0, -0.5) {$C_2'$};
		\node [style=bar] (48) at (0, 1.5) {};
		\node [style=bar] (49) at (-1.5, 0.5) {};
		\node [style=bar] (50) at (-1.5, -0.5) {};
		\node [style=bar] (51) at (-1.5, -1.5) {};
		\node [style=bar] (53) at (1.5, 0.5) {};
		\node [style=bar] (54) at (1.5, -0.5) {};
		\node [style=bar] (55) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (31);
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=winit] (14) at (-2.5, 1) {};
		\node [style=wterm] (32) at (2.5, 1) {};
		\node [style=winit] (36) at (-2.5, 0) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (0, 0) {$C_2'$};
		\node [style=bar] (48) at (-1.5, 1) {};
		\node [style=bar] (49) at (-1.5, 0) {};
		\node [style=bar] (50) at (-1.5, -1) {};
		\node [style=bar] (51) at (1.5, 1) {};
		\node [style=bar] (52) at (1.5, 0) {};
		\node [style=bar] (53) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {$C_2$};
		\node [style=bar] (40) at (-1.25, -0.5) {};
		\node [style=bar] (43) at (1.25, 0.5) {};
		\node [style=bar] (44) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, 0) {$C_1'$};
		\node [style=winit] (13) at (-2.5, 1.5) {};
		\node [style=winit] (14) at (-2.5, 0.5) {};
		\node [style=wterm] (31) at (2.5, 1.5) {};
		\node [style=wterm] (32) at (2.5, 0.5) {};
		\node [style=winit] (36) at (-2.5, -0.5) {};
		\node [style=bar] (37) at (-1.5, 1.5) {};
		\node [style=bar] (38) at (-1.5, 0.5) {};
		\node [style=bar] (39) at (-1.5, -0.5) {};
		\node [style=bar] (40) at (-1.5, -1.5) {};
		\node [style=bar] (41) at (1.5, 1.5) {};
		\node [style=bar] (42) at (1.5, 0.5) {};
		\node [style=bar] (43) at (1.5, -0.5) {};
		\node [style=bar] (44) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (31);
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0, -0.5) {$C_2'$};
		\node [style=winit] (14) at (-2.5, 0.5) {};
		\node [style=wterm] (32) at (2.5, 0.5) {};
		\node [style=winit] (36) at (-2.5, -0.5) {};
		\node [style=bar] (38) at (-1.5, 0.5) {};
		\node [style=bar] (39) at (-1.5, -0.5) {};
		\node [style=bar] (40) at (-1.5, -1.5) {};
		\node [style=bar] (42) at (1.5, 0.5) {};
		\node [style=bar] (43) at (1.5, -0.5) {};
		\node [style=bar] (44) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (32) to (14);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-5.25, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-2.75, 0) {$C_1'$};
		\node [style=winit] (13) at (-5.25, 1.5) {};
		\node [style=winit] (14) at (-5.25, 0.5) {};
		\node [style=winit] (36) at (-5.25, -0.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (0.75, -1.75) {};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (-0.25, -0.5) {$(C_2')^\dagger$};
		\node [style=bar] (48) at (-4.25, 1.5) {};
		\node [style=bar] (49) at (-4.25, 0.5) {};
		\node [style=bar] (50) at (-4.25, -0.5) {};
		\node [style=bar] (51) at (-4.25, -1.5) {};
		\node [style=bar] (52) at (1.5, 1.5) {};
		\node [style=bar] (53) at (1.5, 0.5) {};
		\node [style=bar] (54) at (1.5, -0.5) {};
		\node [style=bar] (55) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (1.center);
		\draw [style=wire] (14) to (3.center);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (40.center)
			 to (41.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iqccompleteness_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-5.25, -1.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=winit] (13) at (-5.25, 1.5) {};
		\node [style=winit] (14) at (-5.25, 0.5) {};
		\node [style=winit] (36) at (-5.25, -0.5) {};
		\node [style=bar] (48) at (-4.25, 1.5) {};
		\node [style=bar] (49) at (-4.25, 0.5) {};
		\node [style=bar] (50) at (-4.25, -0.5) {};
		\node [style=bar] (51) at (-4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (13) to (1.center);
		\draw [style=wire] (14) to (3.center);
		\draw [style=wire] (36) to (5.center);
		\draw [style=wire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_def_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0) {$Z^{n+1}(\alpha)$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=bar] (9) at (-3.25, 1) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-4, 1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (7.center) to (8.center);
		\draw [style=border] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_def_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-7.5, 1.25) {};
		\node [style=none] (169) at (-5, 1.25) {};
		\node [style=none] (170) at (-7.5, -0.25) {};
		\node [style=none] (171) at (-5, -0.25) {};
		\node [style=none] (172) at (-6.25, 0.5) {$Z^{n}(\nicefrac{\alpha}{2})$};
		\node [style=none] (173) at (-8.25, -1) {};
		\node [style=none] (174) at (10, -1) {};
		\node [style=none] (175) at (-8.25, 0) {};
		\node [style=none] (176) at (-4.5, 0) {};
		\node [style=bar] (177) at (-8, 1) {};
		\node [style=none] (178) at (-8.25, 1) {};
		\node [style=none] (179) at (-4.5, 1) {};
		\node [style=none] (180) at (-3, 0.25) {};
		\node [style=none] (181) at (-0.5, 0.25) {};
		\node [style=none] (182) at (-3, -1.25) {};
		\node [style=none] (183) at (-0.5, -1.25) {};
		\node [style=none] (185) at (4, 0.25) {};
		\node [style=none] (186) at (7, 0.25) {};
		\node [style=none] (187) at (4, -1.25) {};
		\node [style=none] (188) at (7, -1.25) {};
		\node [style=none] (189) at (5.5, -0.5) {$Z^{n}(-\nicefrac{\alpha}{2})$};
		\node [style=bcontrol] (190) at (1.75, 0) {};
		\node [style=bcontrol] (195) at (9.25, 0) {};
		\node [style=none] (200) at (-3.5, 0) {};
		\node [style=none] (201) at (0, 0) {};
		\node [style=none] (202) at (-3.5, 1) {};
		\node [style=none] (203) at (0, 1) {};
		\node [style=none] (204) at (3.5, 0) {};
		\node [style=none] (205) at (7.5, 0) {};
		\node [style=none] (206) at (3.5, 1) {};
		\node [style=none] (207) at (7.5, 1) {};
		\node [style=none] (208) at (8.5, 0) {};
		\node [style=none] (209) at (10, 0) {};
		\node [style=none] (210) at (8.5, 1) {};
		\node [style=none] (211) at (10, 1) {};
		\node [style=none] (212) at (1, 0) {};
		\node [style=none] (213) at (2.5, 0) {};
		\node [style=none] (214) at (1, 1) {};
		\node [style=none] (215) at (2.5, 1) {};
		\node [style=none] (216) at (-1.75, -0.5) {$Z^{n}(\nicefrac{\alpha}{2})$};
		\node [style=not] (217) at (1.75, -1) {};
		\node [style=not] (218) at (9.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (178.center)
			 to (179.center)
			 to (200.center)
			 to (201.center)
			 to (214.center)
			 to (215.center)
			 to (204.center)
			 to (205.center)
			 to (210.center)
			 to (211.center);
		\draw [style=wire] (175.center)
			 to (176.center)
			 to (202.center)
			 to (203.center)
			 to (212.center)
			 to (213.center)
			 to (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center);
		\draw [style=wire] (174.center) to (173.center);
		\draw [style=border] (169.center)
			 to (171.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=border] (181.center)
			 to (183.center)
			 to (182.center)
			 to (180.center)
			 to cycle;
		\draw [style=border] (186.center)
			 to (188.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [style=wire] (195) to (218);
		\draw [style=wire] (190) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=gate] (13) at (-1, 0.5) {$f$};
		\node [style=gate] (14) at (-1, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (11.center)
			 to (12.center);
		\draw [style=wire] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=gate] (13) at (0.5, -0.5) {$f$};
		\node [style=gate] (14) at (0.5, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (11.center)
			 to (12.center);
		\draw [style=wire] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (6) at (-11, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-10, 0.25) {};
		\node [style=none] (9) at (-8.5, 0.25) {};
		\node [style=none] (10) at (-8.5, -1.25) {};
		\node [style=none] (11) at (-10, -1.25) {};
		\node [style=none] (12) at (-9.25, -0.5) {$C_{B_1}$};
		\node [style=none] (29) at (-11.5, 0) {$n$};
		\node [style=none] (30) at (-11.5, -1) {$k$};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=wcontrol] (37) at (-7.25, 1) {};
		\node [style=none] (38) at (-9.25, 0.25) {};
		\node [style=none] (39) at (-8, 0.25) {};
		\node [style=none] (40) at (-6.5, 0.25) {};
		\node [style=none] (41) at (-6.5, -1.25) {};
		\node [style=none] (42) at (-8, -1.25) {};
		\node [style=none] (43) at (-7.25, -0.5) {$C_{B_0}$};
		\node [style=none] (44) at (-7.25, 0.25) {};
		\node [style=gate] (59) at (-5, 1) {};
		\node [style=gate] (60) at (-5, 1) {};
		\node [style=gate] (61) at (-5, 1) {$R_y(\alpha_1)$};
		\node [style=gate] (66) at (-2.25, 1) {};
		\node [style=gate] (67) at (-2.25, 1) {};
		\node [style=gate] (68) at (-2.25, 1) {$R_y(\alpha_2)$};
		\node [style=gate] (73) at (2.25, 1) {};
		\node [style=gate] (74) at (2.25, 1) {};
		\node [style=gate] (75) at (2.25, 1) {$R_y(\alpha_{N{-}K})$};
		\node [style=none] (80) at (0.25, 0) {};
		\node [style=none] (83) at (0.25, -1) {};
		\node [style=none] (84) at (0.25, 1) {};
		\node [style=none] (85) at (8.75, 0) {};
		\node [style=none] (88) at (8.75, -1) {};
		\node [style=none] (89) at (8.75, 1) {};
		\node [style=none] (90) at (-0.25, 1) {$\dots$};
		\node [style=none] (91) at (-0.25, 0) {$\dots$};
		\node [style=none] (94) at (-0.25, -1) {$\dots$};
		\node [style=none] (95) at (7.75, 0.25) {};
		\node [style=none] (96) at (6.25, 0.25) {};
		\node [style=none] (97) at (6.25, -1.25) {};
		\node [style=none] (98) at (7.75, -1.25) {};
		\node [style=none] (99) at (7, -0.5) {$C_{A_1}$};
		\node [style=wcontrol] (101) at (5, 1) {};
		\node [style=none] (102) at (7, 0.25) {};
		\node [style=none] (103) at (5.75, 0.25) {};
		\node [style=none] (104) at (4.25, 0.25) {};
		\node [style=none] (105) at (4.25, -1.25) {};
		\node [style=none] (106) at (5.75, -1.25) {};
		\node [style=none] (107) at (5, -0.5) {$C_{A_0}$};
		\node [style=none] (108) at (5, 0.25) {};
		\node [style=bcontrol] (121) at (-9.25, 1) {};
		\node [style=bcontrol] (122) at (7, 1) {};
		\node [style=bwcontrol] (126) at (-5, 0) {};
		\node [style=bwcontrol] (129) at (-5, -1) {};
		\node [style=bwcontrol] (130) at (-2.25, -1) {};
		\node [style=bwcontrol] (133) at (-2.25, 0) {};
		\node [style=bwcontrol] (134) at (2.25, 0) {};
		\node [style=bwcontrol] (137) at (2.25, -1) {};
		\node [style=bar] (140) at (-10.5, 0) {};
		\node [style=bar] (141) at (-10.5, -1) {};
		\node [style=bar] (142) at (8.25, -1) {};
		\node [style=bar] (143) at (8.25, 0) {};
		\node [style=none] (144) at (-11, 0) {};
		\node [style=none] (145) at (-11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (145.center) to (34.center);
		\draw [style=wire] (1.center) to (144.center);
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (84.center) to (89.center);
		\draw [style=wire] (85.center) to (80.center);
		\draw [style=wire] (83.center) to (88.center);
		\draw [style=border] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=border] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=border] (97.center)
			 to (98.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [style=border] (105.center)
			 to (106.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [style=wire] (121) to (38.center);
		\draw [style=wire] (37) to (44.center);
		\draw [style=wire] (61) to (129);
		\draw [style=wire] (68) to (130);
		\draw [style=wire] (75) to (137);
		\draw [style=wire] (122) to (102.center);
		\draw [style=wire] (108.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=winit] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=bar] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0, 0) {$C$};
		\node [style=bar] (12) at (-1.25, -1) {};
		\node [style=bar] (15) at (1.25, 0) {};
		\node [style=bar] (16) at (1.25, -1) {};
		\node [style=winit] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (21) to (22.center);
		\draw [style=wire] (2) to (3.center);
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=border] (8.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-9.75, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (-8.25, 0.25) {};
		\node [style=none] (27) at (-6.75, 0.25) {};
		\node [style=none] (28) at (-6.75, -1.25) {};
		\node [style=none] (29) at (-8.25, -1.25) {};
		\node [style=none] (30) at (-7.5, -0.5) {$C_{B_1}$};
		\node [style=none] (33) at (1, 1) {};
		\node [style=wcontrol] (34) at (-5.5, 1) {};
		\node [style=none] (35) at (-7.5, 0.25) {};
		\node [style=none] (36) at (-6.25, 0.25) {};
		\node [style=none] (37) at (-4.75, 0.25) {};
		\node [style=none] (38) at (-4.75, -1.25) {};
		\node [style=none] (39) at (-6.25, -1.25) {};
		\node [style=none] (40) at (-5.5, -0.5) {$C_{B_0}$};
		\node [style=none] (41) at (-5.5, 0.25) {};
		\node [style=gate] (42) at (-3.25, 1) {};
		\node [style=gate] (43) at (-3.25, 1) {};
		\node [style=gate] (44) at (-3.25, 1) {$R_y(\alpha_1)$};
		\node [style=gate] (45) at (-0.5, 1) {};
		\node [style=gate] (46) at (-0.5, 1) {};
		\node [style=gate] (47) at (-0.5, 1) {$R_y(\alpha_2)$};
		\node [style=gate] (48) at (4, 1) {};
		\node [style=gate] (49) at (4, 1) {};
		\node [style=gate] (50) at (4, 1) {$R_y(\alpha_{N{-}K})$};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (10.5, -1) {};
		\node [style=none] (56) at (10.5, 1) {};
		\node [style=none] (57) at (1.5, 1) {$\dots$};
		\node [style=none] (58) at (1.5, 0) {$\dots$};
		\node [style=none] (59) at (1.5, -1) {$\dots$};
		\node [style=none] (60) at (9.5, 0.25) {};
		\node [style=none] (61) at (8, 0.25) {};
		\node [style=none] (62) at (8, -1.25) {};
		\node [style=none] (63) at (9.5, -1.25) {};
		\node [style=none] (64) at (8.75, -0.5) {$C_{A_1}$};
		\node [style=wcontrol] (65) at (6.75, 1) {};
		\node [style=none] (66) at (8.75, 0.25) {};
		\node [style=none] (67) at (7.5, 0.25) {};
		\node [style=none] (68) at (6, 0.25) {};
		\node [style=none] (69) at (6, -1.25) {};
		\node [style=none] (70) at (7.5, -1.25) {};
		\node [style=none] (71) at (6.75, -0.5) {$C_{A_0}$};
		\node [style=none] (72) at (6.75, 0.25) {};
		\node [style=bcontrol] (73) at (-7.5, 1) {};
		\node [style=bcontrol] (74) at (8.75, 1) {};
		\node [style=bwcontrol] (75) at (-3.25, 0) {};
		\node [style=bwcontrol] (76) at (-3.25, -1) {};
		\node [style=bwcontrol] (77) at (-0.5, -1) {};
		\node [style=bwcontrol] (78) at (-0.5, 0) {};
		\node [style=bwcontrol] (79) at (4, 0) {};
		\node [style=bwcontrol] (80) at (4, -1) {};
		\node [style=bar] (83) at (-8.75, 0) {};
		\node [style=bar] (84) at (-8.75, -1) {};
		\node [style=bar] (85) at (10, -1) {};
		\node [style=bar] (86) at (10, 0) {};
		\node [style=none] (87) at (-9.5, 0) {};
		\node [style=none] (88) at (-9.5, 1) {};
		\node [style=winit] (89) at (-9.75, 0) {};
		\node [style=winit] (90) at (-9.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (53.center) to (56.center);
		\draw [style=wire] (54.center) to (51.center);
		\draw [style=wire] (52.center) to (55.center);
		\draw [style=border] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=border] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=border] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (69.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=wire] (73) to (35.center);
		\draw [style=wire] (34) to (41.center);
		\draw [style=wire] (44) to (76);
		\draw [style=wire] (47) to (77);
		\draw [style=wire] (50) to (80);
		\draw [style=wire] (74) to (66.center);
		\draw [style=wire] (72.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-7.75, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (36) at (-6.25, 0.25) {};
		\node [style=none] (37) at (-4.75, 0.25) {};
		\node [style=none] (38) at (-4.75, -1.25) {};
		\node [style=none] (39) at (-6.25, -1.25) {};
		\node [style=none] (40) at (-5.5, -0.5) {$C_{B_0}$};
		\node [style=gate] (42) at (-3.25, 1) {};
		\node [style=gate] (43) at (-3.25, 1) {};
		\node [style=gate] (44) at (-3.25, 1) {$R_y(\alpha_1)$};
		\node [style=gate] (45) at (-0.5, 1) {};
		\node [style=gate] (46) at (-0.5, 1) {};
		\node [style=gate] (47) at (-0.5, 1) {$R_y(\alpha_2)$};
		\node [style=gate] (48) at (4, 1) {};
		\node [style=gate] (49) at (4, 1) {};
		\node [style=gate] (50) at (4, 1) {$R_y(\alpha_{N{-}K})$};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (10.5, -1) {};
		\node [style=none] (56) at (10.5, 1) {};
		\node [style=none] (57) at (1.5, 1) {$\dots$};
		\node [style=none] (58) at (1.5, 0) {$\dots$};
		\node [style=none] (59) at (1.5, -1) {$\dots$};
		\node [style=none] (60) at (9.5, 0.25) {};
		\node [style=none] (61) at (8, 0.25) {};
		\node [style=none] (62) at (8, -1.25) {};
		\node [style=none] (63) at (9.5, -1.25) {};
		\node [style=none] (64) at (8.75, -0.5) {$C_{A_1}$};
		\node [style=wcontrol] (65) at (6.75, 1) {};
		\node [style=none] (66) at (8.75, 0.25) {};
		\node [style=none] (67) at (7.5, 0.25) {};
		\node [style=none] (68) at (6, 0.25) {};
		\node [style=none] (69) at (6, -1.25) {};
		\node [style=none] (70) at (7.5, -1.25) {};
		\node [style=none] (71) at (6.75, -0.5) {$C_{A_0}$};
		\node [style=none] (72) at (6.75, 0.25) {};
		\node [style=bcontrol] (74) at (8.75, 1) {};
		\node [style=bwcontrol] (75) at (-3.25, 0) {};
		\node [style=bwcontrol] (76) at (-3.25, -1) {};
		\node [style=bwcontrol] (77) at (-0.5, -1) {};
		\node [style=bwcontrol] (78) at (-0.5, 0) {};
		\node [style=bwcontrol] (79) at (4, 0) {};
		\node [style=bwcontrol] (80) at (4, -1) {};
		\node [style=bar] (83) at (-6.75, 0) {};
		\node [style=bar] (84) at (-6.75, -1) {};
		\node [style=bar] (85) at (10, -1) {};
		\node [style=bar] (86) at (10, 0) {};
		\node [style=none] (87) at (-7.5, 0) {};
		\node [style=none] (88) at (-7.5, 1) {};
		\node [style=winit] (89) at (-7.75, 0) {};
		\node [style=winit] (90) at (-7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (53.center) to (56.center);
		\draw [style=wire] (54.center) to (51.center);
		\draw [style=wire] (52.center) to (55.center);
		\draw [style=border] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=border] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (69.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=wire] (44) to (76);
		\draw [style=wire] (47) to (77);
		\draw [style=wire] (50) to (80);
		\draw [style=wire] (74) to (66.center);
		\draw [style=wire] (72.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-5.5, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=gate] (42) at (-3.25, 1) {};
		\node [style=gate] (43) at (-3.25, 1) {};
		\node [style=gate] (44) at (-3.25, 1) {$R_y(\alpha_1)$};
		\node [style=gate] (45) at (-0.5, 1) {};
		\node [style=gate] (46) at (-0.5, 1) {};
		\node [style=gate] (47) at (-0.5, 1) {$R_y(\alpha_2)$};
		\node [style=gate] (48) at (4, 1) {};
		\node [style=gate] (49) at (4, 1) {};
		\node [style=gate] (50) at (4, 1) {$R_y(\alpha_{N{-}K})$};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (10.5, -1) {};
		\node [style=none] (56) at (10.5, 1) {};
		\node [style=none] (57) at (1.5, 1) {$\dots$};
		\node [style=none] (58) at (1.5, 0) {$\dots$};
		\node [style=none] (59) at (1.5, -1) {$\dots$};
		\node [style=none] (60) at (9.5, 0.25) {};
		\node [style=none] (61) at (8, 0.25) {};
		\node [style=none] (62) at (8, -1.25) {};
		\node [style=none] (63) at (9.5, -1.25) {};
		\node [style=none] (64) at (8.75, -0.5) {$C_{A_1}$};
		\node [style=wcontrol] (65) at (6.75, 1) {};
		\node [style=none] (66) at (8.75, 0.25) {};
		\node [style=none] (67) at (7.5, 0.25) {};
		\node [style=none] (68) at (6, 0.25) {};
		\node [style=none] (69) at (6, -1.25) {};
		\node [style=none] (70) at (7.5, -1.25) {};
		\node [style=none] (71) at (6.75, -0.5) {$C_{A_0}$};
		\node [style=none] (72) at (6.75, 0.25) {};
		\node [style=bcontrol] (74) at (8.75, 1) {};
		\node [style=bwcontrol] (75) at (-3.25, 0) {};
		\node [style=bwcontrol] (76) at (-3.25, -1) {};
		\node [style=bwcontrol] (77) at (-0.5, -1) {};
		\node [style=bwcontrol] (78) at (-0.5, 0) {};
		\node [style=bwcontrol] (79) at (4, 0) {};
		\node [style=bwcontrol] (80) at (4, -1) {};
		\node [style=bar] (83) at (-4.5, 0) {};
		\node [style=bar] (84) at (-4.5, -1) {};
		\node [style=bar] (85) at (10, -1) {};
		\node [style=bar] (86) at (10, 0) {};
		\node [style=none] (87) at (-5.25, 0) {};
		\node [style=none] (88) at (-5.25, 1) {};
		\node [style=winit] (89) at (-5.5, 0) {};
		\node [style=winit] (90) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (53.center) to (56.center);
		\draw [style=wire] (54.center) to (51.center);
		\draw [style=wire] (52.center) to (55.center);
		\draw [style=border] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (69.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=wire] (44) to (76);
		\draw [style=wire] (47) to (77);
		\draw [style=wire] (50) to (80);
		\draw [style=wire] (74) to (66.center);
		\draw [style=wire] (72.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (60) at (2, 0.25) {};
		\node [style=none] (61) at (0.5, 0.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (2, -1.25) {};
		\node [style=none] (64) at (1.25, -0.5) {$C_{A_1}$};
		\node [style=wcontrol] (65) at (-0.75, 1) {};
		\node [style=none] (66) at (1.25, 0.25) {};
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (-1.5, 0.25) {};
		\node [style=none] (69) at (-1.5, -1.25) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (71) at (-0.75, -0.5) {$C_{A_0}$};
		\node [style=none] (72) at (-0.75, 0.25) {};
		\node [style=bcontrol] (74) at (1.25, 1) {};
		\node [style=bar] (83) at (-2, 0) {};
		\node [style=bar] (84) at (-2, -1) {};
		\node [style=bar] (85) at (2.5, -1) {};
		\node [style=bar] (86) at (2.5, 0) {};
		\node [style=none] (87) at (-2.75, 0) {};
		\node [style=none] (88) at (-2.75, 1) {};
		\node [style=winit] (89) at (-3, 0) {};
		\node [style=winit] (90) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (52.center) to (55.center);
		\draw [style=border] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=border] (69.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=wire] (74) to (66.center);
		\draw [style=wire] (72.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (-1.5, 0.25) {};
		\node [style=none] (69) at (-1.5, -1.25) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (71) at (-0.75, -0.5) {$C_{A_0}$};
		\node [style=bar] (83) at (-2, 0) {};
		\node [style=bar] (84) at (-2, -1) {};
		\node [style=bar] (85) at (0.5, -1) {};
		\node [style=bar] (86) at (0.5, 0) {};
		\node [style=none] (87) at (-2.75, 0) {};
		\node [style=none] (88) at (-2.75, 1) {};
		\node [style=winit] (89) at (-3, 0) {};
		\node [style=winit] (90) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (52.center) to (55.center);
		\draw [style=border] (69.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=bar] (83) at (0, 0) {};
		\node [style=bar] (84) at (0, -1) {};
		\node [style=none] (87) at (-0.75, 0) {};
		\node [style=none] (88) at (-0.75, 1) {};
		\node [style=winit] (89) at (-1, 0) {};
		\node [style=winit] (90) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (88.center) to (33.center);
		\draw [style=wire] (23.center) to (87.center);
		\draw [style=wire] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=winit] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=bar] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0, 0) {$C$};
		\node [style=bar] (12) at (-1.25, -0.5) {};
		\node [style=bar] (15) at (1.25, 0.5) {};
		\node [style=bar] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {$n$};
		\node [style=none] (18) at (2.25, 0.5) {$n$};
		\node [style=none] (19) at (2.25, -0.5) {$k$};
		\node [style=none] (20) at (-2.75, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3.center);
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=border] (8.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ninitidentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=winit] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=bar] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=bar] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {$n$};
		\node [style=none] (14) at (-1.5, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3.center);
		\draw [style=wire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=gate] (15) at (0.25, 0) {$H$};
		\node [style=bcontrol] (16) at (1.25, 0) {};
		\node [style=phase] (17) at (1.25, -1) {$\pi$};
		\node [style=gate] (18) at (2.25, 0) {$H$};
		\node [style=none] (19) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (17);
		\draw [style=wire] (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notdefz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=gate] (15) at (-0.5, 0) {$H$};
		\node [style=gate] (18) at (2.5, 0) {$H$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=gate] (20) at (1, 0) {$Z(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notnot_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=gate] (5) at (-4.25, 0) {$H$};
		\node [style=bcontrol] (6) at (-3, 0) {};
		\node [style=phase] (7) at (-3, -1) {$\pi$};
		\node [style=gate] (8) at (-1.75, 0) {$H$};
		\node [style=gate] (9) at (-0.25, 0) {$H$};
		\node [style=bcontrol] (10) at (1, 0) {};
		\node [style=phase] (11) at (1, -1) {$\pi$};
		\node [style=gate] (12) at (2.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0.4) {};
		\node [style=none] (1) at (0.4, 0.4) {};
		\node [style=none] (2) at (0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (0.center) to (1.center);
		\draw [style=gdashed] (1.center) to (2.center);
		\draw [style=gdashed] (2.center) to (3.center);
		\draw [style=gdashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0.4) {};
		\node [style=none] (1) at (0.4, 0.4) {};
		\node [style=none] (2) at (0.4, -0.4) {};
		\node [style=none] (3) at (-0.4, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (0.center) to (1.center);
		\draw [style=gdashed] (1.center) to (2.center);
		\draw [style=gdashed] (2.center) to (3.center);
		\draw [style=gdashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parasso_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=gate] (2) at (-1.5, 1.5) {$f$};
		\node [style=gate] (3) at (-1.5, 0) {$g$};
		\node [style=gate] (4) at (-1.5, -1.5) {$h$};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (8.center) to (5.center);
		\draw [style=gdashed] (6.center) to (7.center);
		\draw [style=gdashed] (7.center) to (8.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (9.center) to (10.center);
		\draw [style=wire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parasso_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=gate] (2) at (-1.5, 1.5) {$f$};
		\node [style=gate] (3) at (-1.5, 0) {$g$};
		\node [style=gate] (4) at (-1.5, -1.5) {$h$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, -2.25) {};
		\node [style=none] (7) at (-0.75, -2.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (8.center) to (5.center);
		\draw [style=gdashed] (6.center) to (7.center);
		\draw [style=gdashed] (7.center) to (8.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (9.center) to (10.center);
		\draw [style=wire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parid_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, -0.75) {$f$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=gdashed] (3.center) to (7.center);
		\draw [style=gdashed] (7.center) to (6.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=gdashed] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parid_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0.75) {$f$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=gdashed] (3.center) to (7.center);
		\draw [style=gdashed] (7.center) to (6.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=gdashed] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ryexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=gate] (21) at (0, 1.5) {$R_y(\alpha)$};
		\node [style=bcontrol] (22) at (0, -0.5) {};
		\node [style=wcontrol] (23) at (0, 0.5) {};
		\node [style=bcontrol] (24) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (15.center) to (16.center);
		\draw [style=wire] (17.center) to (18.center);
		\draw [style=wire] (19.center) to (20.center);
		\draw [style=wire] (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqasso_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=gate] (2) at (-1.5, 0) {$f$};
		\node [style=gate] (3) at (0, 0) {$g$};
		\node [style=gate] (4) at (1.75, 0) {$h$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (8.center) to (5.center);
		\draw [style=gdashed] (6.center) to (7.center);
		\draw [style=gdashed] (7.center) to (8.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqasso_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (2) at (-1.5, 0) {$f$};
		\node [style=gate] (3) at (0.25, 0) {$g$};
		\node [style=gate] (4) at (1.75, 0) {$h$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (8.center) to (5.center);
		\draw [style=gdashed] (6.center) to (7.center);
		\draw [style=gdashed] (7.center) to (8.center);
		\draw [style=gdashed] (6.center) to (5.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqid_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=gdashed] (5.center) to (6.center);
		\draw [style=gdashed] (6.center) to (4.center);
		\draw [style=gdashed] (4.center) to (3.center);
		\draw [style=gdashed] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqid_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (2.center);
		\draw [style=gdashed] (6.center) to (4.center);
		\draw [style=gdashed] (4.center) to (3.center);
		\draw [style=gdashed] (3.center) to (5.center);
		\draw [style=gdashed] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smallcnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=bcontrol] (6) at (0, 0.5) {};
		\node [style=not] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smallcnotcnot_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=bcontrol] (6) at (0, 0.5) {};
		\node [style=not] (7) at (0, -0.25) {};
		\node [style=bcontrol] (8) at (1, 0.5) {};
		\node [style=not] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smallcnotcnot_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (14) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=gate] (58) at (-0.25, 0) {$f$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3.center) to (0.center);
		\draw [style=wire]  (25.center) to (27.center);
		\draw [style=wire]  (52.center) to (51.center);
		\draw [style=gdashed] (55.center) to (56.center);
		\draw [style=gdashed] (61.center) to (63.center);
		\draw [style=gdashed] (63.center) to (55.center);
		\draw [style=gdashed] (61.center) to (56.center);
		\draw [style=wire]  (14) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=bcontrol] (14) at (0, 1.25) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=gate] (58) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3.center) to (0.center);
		\draw [style=wire]  (25.center) to (27.center);
		\draw [style=wire]  (52.center) to (51.center);
		\draw [style=wire]  (14) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=gate] (58) at (-0.25, 0) {$f$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=ccontrol] (64) at (-0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (0.center);
		\draw [style=wire] (25.center) to (27.center);
		\draw [style=wire] (52.center) to (51.center);
		\draw [style=gdashed] (55.center) to (56.center);
		\draw [style=gdashed] (61.center) to (63.center);
		\draw [style=gdashed] (63.center) to (55.center);
		\draw [style=gdashed] (61.center) to (56.center);
		\draw [style=wire] (64) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strenght_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=gate] (58) at (0, 0) {$f$};
		\node [style=ccontrol] (59) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (0.center);
		\draw [style=wire] (25.center) to (27.center);
		\draw [style=wire] (52.center) to (51.center);
		\draw [style=wire] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center)
			 to (1.center)
			 to (11.center)
			 to (12.center);
		\draw [style=wire] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, -2) {};
		\node [style=none] (38) at (-1, -2) {};
		\node [style=none] (39) at (-0.5, 1) {};
		\node [style=bcontrol] (40) at (-0.5, 1.75) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (57) at (1.75, -1.75) {};
		\node [style=none] (65) at (-0.5, -0.5) {$f$};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, 0) {};
		\node [style=none] (68) at (1.75, -1) {};
		\node [style=none] (69) at (1.75, 0) {};
		\node [style=none] (70) at (1.25, -1) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (39.center) to (40);
		\draw [style=wire] (42.center)
			 to (44.center)
			 to (5.center)
			 to (66.center)
			 to (71.center)
			 to (69.center);
		\draw [style=wire] (68.center)
			 to (70.center)
			 to (67.center)
			 to (22.center)
			 to (43.center)
			 to (41.center);
		\draw [style=wire] (57.center) to (55.center);
		\draw [style=wire] (83.center) to (82.center);
		\draw [style=border] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -2) {};
		\node [style=none] (38) at (-0.75, -2) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=bcontrol] (40) at (-0.25, 1.75) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (57) at (2.25, -1.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$f$};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (2.25, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (2.25, 1.75) {};
		\node [style=none] (84) at (-2.25, 1.25) {};
		\node [style=none] (85) at (1.75, 1.25) {};
		\node [style=none] (86) at (1.75, -2.25) {};
		\node [style=none] (87) at (-2.25, -2.25) {};
		\node [style=none] (88) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (39.center) to (40);
		\draw [style=wire] (42.center)
			 to (44.center)
			 to (5.center)
			 to (66.center)
			 to (71.center)
			 to (69.center);
		\draw [style=wire] (68.center)
			 to (70.center)
			 to (67.center)
			 to (22.center)
			 to (43.center)
			 to (41.center);
		\draw [style=wire] (57.center) to (55.center);
		\draw [style=wire] (83.center) to (82.center);
		\draw [style=gdashed] (84.center) to (88.center);
		\draw [style=gdashed] (88.center) to (86.center);
		\draw [style=gdashed] (86.center) to (87.center);
		\draw [style=gdashed] (87.center) to (84.center);
		\draw [style=border] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_smc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -2) {};
		\node [style=none] (38) at (-0.75, -2) {};
		\node [style=none] (39) at (-0.25, 1) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (55) at (-2.5, -1.75) {};
		\node [style=none] (57) at (2, -1.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$f$};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2, -1) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (82) at (-2.5, 1.75) {};
		\node [style=none] (83) at (2, 1.75) {};
		\node [style=ccontrol] (99) at (-0.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (41.center)
			 to (43.center)
			 to (22.center)
			 to (67.center)
			 to (70.center)
			 to (68.center);
		\draw [style=wire] (69.center)
			 to (71.center)
			 to (66.center)
			 to (5.center)
			 to (44.center)
			 to (42.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (57.center) to (55.center);
		\draw [style=wire] (83.center) to (82.center);
		\draw [style=wire] (99) to (39.center);
		\draw [style=border] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapconjugation_smc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -2) {};
		\node [style=none] (38) at (-0.75, -2) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (55) at (-2.75, -1.75) {};
		\node [style=none] (57) at (2.25, -1.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$f$};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.25, -1) {};
		\node [style=none] (69) at (2.25, 0) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (2.25, 1.75) {};
		\node [style=none] (84) at (-2.25, 1.25) {};
		\node [style=none] (85) at (1.75, 1.25) {};
		\node [style=none] (86) at (1.75, -2.25) {};
		\node [style=none] (87) at (-2.25, -2.25) {};
		\node [style=none] (88) at (1.75, 1.25) {};
		\node [style=ccontrol] (99) at (-0.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (41.center)
			 to (43.center)
			 to (22.center)
			 to (67.center)
			 to (70.center)
			 to (68.center);
		\draw [style=wire] (69.center)
			 to (71.center)
			 to (66.center)
			 to (5.center)
			 to (44.center)
			 to (42.center);
		\draw [style=wire] (7.center) to (3.center);
		\draw [style=wire] (57.center) to (55.center);
		\draw [style=wire] (83.center) to (82.center);
		\draw [style=gdashed] (84.center) to (88.center);
		\draw [style=gdashed] (88.center) to (86.center);
		\draw [style=gdashed] (86.center) to (87.center);
		\draw [style=gdashed] (87.center) to (84.center);
		\draw [style=wire] (99) to (39.center);
		\draw [style=border] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=bcontrol] (14) at (1, 1) {};
		\node [style=gate] (21) at (1, -1) {$f$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (5.center) to (6.center);
		\draw [style=wire]  (22.center) to (26.center);
		\draw [style=wire]  (27.center) to (23.center);
		\draw [style=wire]  (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapctrlf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=bcontrol] (14) at (1, 1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=gate] (21) at (1, 0) {$f$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5.center) to (6.center);
		\draw [style=wire] (3.center)
			 to (7.center)
			 to (23.center)
			 to (27.center)
			 to (28.center)
			 to (30.center);
		\draw [style=wire] (19.center)
			 to (20.center)
			 to (22.center)
			 to (26.center)
			 to (29.center)
			 to (31.center);
		\draw [style=wire] (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symbot_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (2.center)
			 to (17.center)
			 to (18.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (13.center)
			 to (14.center);
		\draw [style=wire] (11.center)
			 to (12.center)
			 to (15.center)
			 to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symbot_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (2.25, 1) {};
		\node [style=none] (25) at (-1.75, -0.25) {};
		\node [style=none] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (0.25, 0.25) {};
		\node [style=none] (32) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (2.center)
			 to (17.center)
			 to (18.center)
			 to (23.center)
			 to (24.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center);
		\draw [style=wire] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (21.center)
			 to (22.center);
		\draw [style=gdashed] (25.center) to (26.center);
		\draw [style=gdashed] (27.center) to (28.center);
		\draw [style=gdashed] (28.center) to (26.center);
		\draw [style=gdashed] (25.center) to (27.center);
		\draw [style=gdashed] (29.center) to (30.center);
		\draw [style=gdashed] (31.center) to (32.center);
		\draw [style=gdashed] (32.center) to (30.center);
		\draw [style=gdashed] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symid_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (1.center)
			 to (2.center)
			 to (9.center)
			 to (10.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symid_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gdashed] (1.center)
			 to (2.center)
			 to (9.center)
			 to (10.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symtop_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (2.center)
			 to (17.center)
			 to (18.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (13.center)
			 to (14.center);
		\draw [style=wire] (11.center)
			 to (12.center)
			 to (15.center)
			 to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symtop_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (25) at (-1.75, 0.25) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (0.25, 1.25) {};
		\node [style=none] (30) at (1.75, 1.25) {};
		\node [style=none] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center)
			 to (2.center)
			 to (17.center)
			 to (18.center)
			 to (23.center)
			 to (24.center);
		\draw [style=wire] (5.center)
			 to (6.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center);
		\draw [style=wire] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (21.center)
			 to (22.center);
		\draw [style=gdashed] (25.center) to (26.center);
		\draw [style=gdashed] (27.center) to (28.center);
		\draw [style=gdashed] (28.center) to (26.center);
		\draw [style=gdashed] (25.center) to (27.center);
		\draw [style=gdashed] (29.center) to (30.center);
		\draw [style=gdashed] (31.center) to (32.center);
		\draw [style=gdashed] (32.center) to (30.center);
		\draw [style=gdashed] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=winit] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bcontrol] (17) at (0, 0.5) {};
		\node [style=gate] (19) at (0, -0.5) {$C$};
		\node [style=bar] (20) at (-1, -0.5) {};
		\node [style=bar] (21) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcc_wc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=winit] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=gate] (19) at (0, -0.5) {$C$};
		\node [style=bar] (20) at (-1, -0.5) {};
		\node [style=bar] (21) at (1, -0.5) {};
		\node [style=wcontrol] (22) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (16.center) to (13);
		\draw [style=wire] (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=bcontrol] (22) at (0, 0.5) {};
		\node [style=phase] (23) at (0, -1.5) {$\alpha$};
		\node [style=bcontrol] (26) at (0, -0.5) {};
		\node [style=winit] (28) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (28.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (12, -0.5) {};
		\node [style=none] (3) at (12, 0.5) {};
		\node [style=bcontrol] (8) at (4.25, 0.5) {};
		\node [style=bcontrol] (9) at (4.25, -0.5) {};
		\node [style=phase] (10) at (4.25, -1.5) {$\pi$};
		\node [style=bcontrol] (11) at (9.75, 0.5) {};
		\node [style=bcontrol] (12) at (9.75, -0.5) {};
		\node [style=phase] (13) at (9.75, -1.5) {$\pi$};
		\node [style=gate] (14) at (3, -0.5) {$H$};
		\node [style=gate] (15) at (5.5, -0.5) {$H$};
		\node [style=gate] (16) at (11, -0.5) {$H$};
		\node [style=gate] (17) at (8.5, -0.5) {$H$};
		\node [style=bcontrol] (18) at (0, 0.5) {};
		\node [style=phase] (19) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (20) at (1.75, -0.5) {};
		\node [style=phase] (21) at (1.75, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (22) at (7, -0.5) {};
		\node [style=phase] (23) at (7, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=winit] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (24.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (8) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (8.25, -0.5) {};
		\node [style=none] (3) at (8.25, 0.5) {};
		\node [style=gate] (14) at (1.25, -0.5) {$H$};
		\node [style=gate] (15) at (2.75, -0.5) {$H$};
		\node [style=gate] (16) at (7.25, -0.5) {$H$};
		\node [style=gate] (17) at (5.75, -0.5) {$H$};
		\node [style=bcontrol] (20) at (0, -0.5) {};
		\node [style=phase] (21) at (0, -1.5) {$\nicefrac{\alpha}{2}$};
		\node [style=bcontrol] (22) at (4.25, -0.5) {};
		\node [style=phase] (23) at (4.25, -1.5) {$\nicefrac{-\alpha}{2}$};
		\node [style=winit] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (24.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitccalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=winit] (24) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (24.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=bcontrol] (22) at (0, 1) {};
		\node [style=phase] (23) at (0, -2) {$\pi$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=bcontrol] (26) at (0, 0) {};
		\node [style=bcontrol] (27) at (0, -1) {};
		\node [style=winit] (28) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (28.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (22) to (23);
		\draw [style=wire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (11.5, 0) {};
		\node [style=none] (3) at (11.5, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=bcontrol] (28) at (4.25, 0) {};
		\node [style=bcontrol] (29) at (4.25, -1) {};
		\node [style=phase] (30) at (4.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (9.25, 0) {};
		\node [style=bcontrol] (32) at (9.25, -1) {};
		\node [style=phase] (33) at (9.25, -2) {$\pi$};
		\node [style=gate] (34) at (3, -1) {$H$};
		\node [style=gate] (35) at (5.5, -1) {$H$};
		\node [style=gate] (36) at (10.5, -1) {$H$};
		\node [style=gate] (37) at (8, -1) {$H$};
		\node [style=bcontrol] (38) at (0, 0) {};
		\node [style=phase] (39) at (0, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (40) at (1.75, -1) {};
		\node [style=phase] (41) at (1.75, -2) {$\nicefrac{\pi}{2}$};
		\node [style=bcontrol] (42) at (6.75, -1) {};
		\node [style=phase] (43) at (6.75, -2) {$\nicefrac{-\pi}{2}$};
		\node [style=bcontrol] (44) at (0, 1) {};
		\node [style=bcontrol] (45) at (1.75, 1) {};
		\node [style=bcontrol] (46) at (6.75, 1) {};
		\node [style=winit] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (47.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (28) to (30);
		\draw [style=wire] (31) to (33);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (40) to (41);
		\draw [style=wire] (42) to (43);
		\draw [style=wire] (44) to (38);
		\draw [style=wire] (45) to (40);
		\draw [style=wire] (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (7.5, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=bcontrol] (28) at (1.25, 0) {};
		\node [style=bcontrol] (29) at (1.25, -1) {};
		\node [style=phase] (30) at (1.25, -2) {$\pi$};
		\node [style=bcontrol] (31) at (5.25, 0) {};
		\node [style=bcontrol] (32) at (5.25, -1) {};
		\node [style=phase] (33) at (5.25, -2) {$\pi$};
		\node [style=gate] (34) at (0, -1) {$H$};
		\node [style=gate] (35) at (2.5, -1) {$H$};
		\node [style=gate] (36) at (6.5, -1) {$H$};
		\node [style=gate] (37) at (4, -1) {$H$};
		\node [style=winit] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (47.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (28) to (30);
		\draw [style=wire] (31) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcccpi_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=winit] (47) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (47.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitcf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=winit] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bcontrol] (17) at (0, 0.5) {};
		\node [style=gate] (18) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (15.center);
		\draw [style=wire] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=bcontrol] (28) at (0, 0.5) {};
		\node [style=gate] (29) at (0, -0.5) {$H$};
		\node [style=winit] (30) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (11, -0.5) {};
		\node [style=none] (3) at (11, 0.5) {};
		\node [style=winit] (30) at (-1, 0.5) {};
		\node [style=gate] (31) at (1.25, -0.5) {$H$};
		\node [style=bcontrol] (32) at (0, -0.5) {};
		\node [style=bcontrol] (33) at (5, 0.5) {};
		\node [style=bcontrol] (34) at (5, -0.5) {};
		\node [style=phase] (35) at (5, -1.5) {$\pi$};
		\node [style=phase] (36) at (0, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (37) at (3.75, -0.5) {$H$};
		\node [style=bcontrol] (38) at (2.5, -0.5) {};
		\node [style=phase] (39) at (2.5, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (40) at (8.75, -0.5) {$H$};
		\node [style=bcontrol] (41) at (10, -0.5) {};
		\node [style=phase] (42) at (10, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (43) at (6.25, -0.5) {$H$};
		\node [style=bcontrol] (44) at (7.5, -0.5) {};
		\node [style=phase] (45) at (7.5, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (32) to (36);
		\draw [style=wire] (33) to (35);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (9.75, -0.5) {};
		\node [style=none] (3) at (9.75, 0.5) {};
		\node [style=winit] (30) at (-1.25, 0.5) {};
		\node [style=gate] (31) at (1, -0.5) {$H$};
		\node [style=bcontrol] (32) at (-0.25, -0.5) {};
		\node [style=phase] (36) at (-0.25, -1.5) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (37) at (3.5, -0.5) {$H$};
		\node [style=bcontrol] (38) at (2.25, -0.5) {};
		\node [style=phase] (39) at (2.25, -1.5) {$\nicefrac{\pi}{4}$};
		\node [style=gate] (40) at (7.5, -0.5) {$H$};
		\node [style=bcontrol] (41) at (8.75, -0.5) {};
		\node [style=phase] (42) at (8.75, -1.5) {$\nicefrac{-\pi}{2}$};
		\node [style=gate] (43) at (5, -0.5) {$H$};
		\node [style=bcontrol] (44) at (6.25, -0.5) {};
		\node [style=phase] (45) at (6.25, -1.5) {$\nicefrac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (32) to (36);
		\draw [style=wire] (38) to (39);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitch_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=winit] (30) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30.center) to (3.center);
		\draw [style=wire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitidf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=winit] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4.center) to (5.center);
		\draw [style=wire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=winit] (4) at (-1, 0.5) {};
		\node [style=bar] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=wire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/winitidid_wc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=winit] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=gate] (19) at (0, -0.5) {$C$};
		\node [style=bar] (20) at (-1, -0.5) {};
		\node [style=bar] (21) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (7.center) to (6.center);
		\draw [style=wire] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=gate] (2) at (-3, 0) {$H$};
		\node [style=bcontrol] (3) at (-1.75, 0) {};
		\node [style=bcontrol] (4) at (0.75, 0) {};
		\node [style=phase] (5) at (-1.75, -1) {$\pi$};
		\node [style=phase] (6) at (0.75, -1) {$\alpha$};
		\node [style=gate] (7) at (-0.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3) to (5);
		\draw [style=wire]  (6) to (4);
		\draw [style=wire]  (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gate] (2) at (-3, 0) {$H$};
		\node [style=bcontrol] (3) at (-1.75, 0) {};
		\node [style=bcontrol] (4) at (0.75, 0) {};
		\node [style=phase] (5) at (-1.75, -1) {$\pi$};
		\node [style=phase] (6) at (0.75, -1) {$\alpha$};
		\node [style=gate] (7) at (-0.5, 0) {$H$};
		\node [style=gate] (8) at (2, 0) {$H$};
		\node [style=gate] (9) at (3.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3) to (5);
		\draw [style=wire]  (6) to (4);
		\draw [style=wire]  (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=bcontrol] (3) at (-4, 0) {};
		\node [style=bcontrol] (4) at (0.5, 0) {};
		\node [style=phase] (5) at (-4, -1) {$\nicefrac{\pi}{2}-\alpha\bmod{2\pi}$};
		\node [style=phase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (4.25, 0) {$H$};
		\node [style=bcontrol] (10) at (3, 0) {};
		\node [style=phase] (11) at (3, -1) {$\nicefrac{3\pi}{2}$};
		\node [style=phase] (12) at (-9.75, 0) {$\alpha-\nicefrac{\pi}{4}\bmod{2\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3) to (5);
		\draw [style=wire]  (6) to (4);
		\draw [style=wire]  (1.center) to (0.center);
		\draw [style=wire]  (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=bcontrol] (3) at (-2.75, 0) {};
		\node [style=bcontrol] (4) at (0.5, 0) {};
		\node [style=phase] (5) at (-2.75, -1) {$\nicefrac{\pi}{2}-\alpha$};
		\node [style=phase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (4.25, 0) {$H$};
		\node [style=bcontrol] (10) at (3, 0) {};
		\node [style=phase] (11) at (3, -1) {$\nicefrac{3\pi}{2}$};
		\node [style=phase] (12) at (-6, 0) {$\alpha-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3) to (5);
		\draw [style=wire]  (6) to (4);
		\draw [style=wire]  (1.center) to (0.center);
		\draw [style=wire]  (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=bcontrol] (3) at (-2, 0) {};
		\node [style=bcontrol] (4) at (0.5, 0) {};
		\node [style=phase] (5) at (-2, -1) {$\nicefrac{\pi}{2}$};
		\node [style=phase] (6) at (0.5, -1) {$\nicefrac{\pi}{2}$};
		\node [style=gate] (7) at (-0.75, 0) {$H$};
		\node [style=gate] (8) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (5.75, 0) {$H$};
		\node [style=bcontrol] (10) at (3, 0) {};
		\node [style=phase] (11) at (3, -1) {$\nicefrac{\pi}{2}$};
		\node [style=phase] (12) at (-7.75, 0) {$\alpha$};
		\node [style=bcontrol] (13) at (-3.75, 0) {};
		\node [style=phase] (14) at (-3.75, -1) {$-\alpha$};
		\node [style=bcontrol] (15) at (4.5, 0) {};
		\node [style=phase] (16) at (4.5, -1) {$\pi$};
		\node [style=phase] (17) at (-6, 0) {$-\nicefrac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (3) to (5);
		\draw [style=wire]  (6) to (4);
		\draw [style=wire]  (1.center) to (0.center);
		\draw [style=wire]  (10) to (11);
		\draw [style=wire]  (13) to (14);
		\draw [style=wire]  (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xcalpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gate] (8) at (-2.5, 0) {$H$};
		\node [style=gate] (9) at (0, 0) {$H$};
		\node [style=phase] (12) at (-5.75, 0) {$\alpha$};
		\node [style=bcontrol] (13) at (-3.75, 0) {};
		\node [style=phase] (14) at (-3.75, -1) {$-\alpha$};
		\node [style=bcontrol] (15) at (-1.25, 0) {};
		\node [style=phase] (16) at (-1.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire]  (1.center) to (0.center);
		\draw [style=wire]  (13) to (14);
		\draw [style=wire]  (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zn_var_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (-1.25, 0) {$Z^n(2\pi)$};
		\node [style=none] (19) at (0.5, 0) {$\etc$};
		\node [style=none] (20) at (-3, 0) {$\etc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
		\draw [style=border] (15.center)
			 to (17.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zn_var_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-0.5, 0) {$\etc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (2.center);
		\draw [style=wire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

